Faint Tidal Features in Galaxies within the Canada-France-Hawaii Telescope Legacy Survey Wide Fields

We present an analysis of the detectability of faint tidal features in galaxies from the wide-field component of the Canada-France-Hawaii Telescope Legacy Survey. Our sample consists of 1781 luminous M_r<-19.3 mag) galaxies in the magnitude range 15.5<r<17 mag and in the redshift range 0.04<z<0.2. Although we have classified tidal features according to their morphology (e.g. streams, shells and tails), we do not attempt to interpret them in terms of their physical origin (e.g. major versus minor merger debris). Instead, we provide a catalog that is intended to provide raw material for future investigations which probe the nature of low surface brightness substructure around galaxies. We find that around 12% of the galaxies in our sample show clear tidal features at the highest confidence level. This fraction rises to about 18% if we include systems with convincing albeit weaker tidal features, and to 26% if we include systems with more marginal features that may or may not be tidal in origin. These proportions are a strong function of rest-frame colour and of stellar mass. Linear features, shells, and fans are much more likely to occur in massive galaxies with stellar masses >10^10.5 M_sun, and red galaxies are twice as likely to show tidal features than are blue galaxies.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Master data table\tablenotemark{a} \label{MasterDataTable}}
\tablehead{
\colhead{ID} & 
\colhead{Confidence\tablenotemark{b}} & 
\colhead{Features\tablenotemark{c}} &
\colhead{RA} & 
\colhead{Dec} & 
\colhead{$z_{phot}$} &
\colhead{M$_r'$\tablenotemark{d}} &
\colhead{M$_\star$\tablenotemark{e}} &
\colhead{$(g'-r')$\tablenotemark{f}} &
\colhead{Red/Blue\tablenotemark{g}}
\\
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{[J2000]} & 
\colhead{[J2000]} & 
\colhead{} &
\colhead{[mag]} &
\colhead{[$\log({\rm M_\sun}$)]} &
\colhead{[mag]} &
\colhead{}
}
\startdata
  W1-2  &  4  &  L,A,F   &   30.690147  &  -11.165118  &  0.147  &  -22.38  &  11.06  &  0.623  &  R  \\
  W1-3  &  1  &  -       &   30.201271  &  -11.144945  &  0.178  &  -23.43  &  11.24  &  0.413  &  B  \\
  W1-4  &  0  &  -       &   30.391056  &  -11.107487  &  0.182  &  -23.71  &  11.36  &  0.414  &  B  \\
  W1-7  &  4  &  L,S,A   &   30.196264  &  -11.033447  &  0.120  &  -22.10  &  10.95  &  0.623  &  R  \\
  W1-8  &  0  &  -       &   30.493235  &  -11.019429  &  0.113  &  -21.76  &  10.80  &  0.616  &  R  \\
  W1-9  &  0  &  -       &   30.513254  &  -10.806742  &  0.111  &  -21.88  &  10.62  &  0.412  &  B  \\
 W1-11  &  0  &  -       &   31.069776  &  -10.696386  &  0.126  &  -22.02  &  10.67  &  0.402  &  B  \\
 W1-13  &  0  &  -       &   30.596039  &  -10.623502  &  0.152  &  -22.71  &  10.94  &  0.400  &  B  \\
 W1-17  &  4  &  S       &   31.714083  &  -11.228167  &  0.104  &  -21.79  &  10.82  &  0.615  &  R  \\
 W1-18  &  2  &  -       &   31.970299  &  -11.213195  &  0.163  &  -22.55  &  10.69  &  0.235  &  B  \\
 W1-19  &  4  &  H       &   31.412792  &  -11.151110  &  0.120  &  -22.38  &  11.02  &  0.586  &  R  \\
 W1-20  &  1  &  -       &   31.203613  &  -11.146258  &  0.180  &  -23.15  &  11.39  &  0.639  &  R  \\
 W1-21  &  0  &  -       &   31.808828  &  -10.948963  &  0.150  &  -22.84  &  11.29  &  0.660  &  R  \\
 W1-22  &  1  &  -       &   31.982681  &  -10.953930  &  0.090  &  -21.13  &  10.26  &  0.354  &  B  \\
 W1-25  &  0  &  -       &   32.125488  &  -11.198564  &  0.180  &  -23.03  &  11.32  &  0.626  &  R  \\
 W1-26  &  0  &  -       &   32.415287  &  -11.132730  &  0.117  &  -22.03  &  10.59  &  0.326  &  B  \\
 W1-27  &  0  &  -       &   32.646156  &  -11.124942  &  0.180  &  -22.82  &  11.09  &  0.496  &  B  \\
 W1-29  &  4  &  A       &   32.386871  &  -11.023117  &  0.154  &  -22.63  &  10.86  &  0.352  &  B  \\
 W1-30  &  0  &  -       &   32.990086  &  -10.963011  &  0.121  &  -22.31  &  11.02  &  0.614  &  R  \\
 W1-31  &  0  &  -       &   32.767452  &  -10.926092  &  0.147  &  -22.51  &  10.93  &  0.459  &  B  \\
 W1-32  &  1  &  -       &   32.871616  &  -10.871783  &  0.096  &  -22.27  &  10.71  &  0.345  &  B  \\
 W1-34  &  0  &  -       &   32.128754  &  -10.664643  &  0.179  &  -23.16  &  11.12  &  0.403  &  B  \\
 W1-36  &  1  &  -       &   32.194176  &  -10.582054  &  0.150  &  -22.64  &  11.18  &  0.636  &  R  \\
 W1-37  &  2  &  -       &   32.136494  &  -10.360971  &  0.150  &  -22.43  &  11.09  &  0.634  &  R  \\
 W1-41  &  4  &  M       &   32.218201  &  -10.266704  &  0.148  &  -22.74  &  11.19  &  0.611  &  R  \\
 W1-42  &  4  &  S       &   33.921970  &  -11.095670  &  0.063  &  -20.47  &  10.30  &  0.623  &  R  \\
 W1-45  &  0  &  -       &   33.566002  &  -10.765550  &  0.136  &  -22.41  &  11.04  &  0.592  &  R  \\
 W1-46  &  1  &  -       &   33.697021  &  -10.732102  &  0.110  &  -22.00  &  10.66  &  0.397  &  B  \\
 W1-47  &  1  &  -       &   33.428829  &  -10.721240  &  0.180  &  -23.32  &  11.45  &  0.639  &  R  \\
 W1-48  &  3  &  A       &   33.135857  &  -10.580472  &  0.099  &  -21.53  &  10.62  &  0.528  &  R  \\
 W1-49  &  4  &  S,M     &   33.770798  &  -10.468553  &  0.120  &  -22.56  &  11.10  &  0.596  &  R  \\
 W1-50  &  3  &  A       &   33.911705  &  -10.416350  &  0.168  &  -23.35  &  11.09  &  0.304  &  B  \\
 W1-53  &  0  &  -       &   34.150101  &  -11.225227  &  0.139  &  -22.38  &  10.84  &  0.427  &  B  \\
 W1-54  &  0  &  -       &   34.520470  &  -11.128219  &  0.167  &  -22.71  &  10.97  &  0.428  &  B  \\
 W1-57  &  0  &  -       &   34.712013  &  -10.842353  &  0.120  &  -22.21  &  10.99  &  0.618  &  R  \\
 W1-58  &  3  &  A       &   34.556000  &  -10.782074  &  0.146  &  -22.73  &  10.92  &  0.371  &  B  \\
 W1-59  &  0  &  -       &   34.974277  &  -10.764244  &  0.180  &  -23.02  &  11.34  &  0.647  &  R  \\
 W1-60  &  3  &  A       &   34.698021  &  -10.600347  &  0.100  &  -21.53  &  10.36  &  0.301  &  B  \\
 W1-62  &  2  &  -       &   35.200176  &  -11.199566  &  0.148  &  -22.33  &  10.95  &  0.544  &  R  \\
 W1-63  &  0  &  -       &   35.929020  &  -11.171984  &  0.150  &  -23.02  &  11.27  &  0.581  &  R  \\
 W1-64  &  3  &  -       &   35.778553  &  -11.093374  &  0.179  &  -23.53  &  11.41  &  0.525  &  B  \\
 W1-66  &  4  &  A,M     &   35.650330  &  -10.939105  &  0.122  &  -22.38  &  11.06  &  0.622  &  R  \\
 W1-67  &  4  &  H       &   35.416416  &  -10.864992  &  0.180  &  -22.87  &  11.22  &  0.590  &  R  \\
 W1-68  &  0  &  -       &   35.235199  &  -10.825553  &  0.148  &  -22.32  &  10.76  &  0.371  &  B  \\
 W1-69  &  0  &  -       &   35.573376  &  -10.795518  &  0.136  &  -22.21  &  10.39  &  0.083  &  B  \\
 W1-71  &  0  &  -       &   35.441040  &  -10.673303  &  0.184  &  -23.19  &  11.35  &  0.593  &  R  \\
 W1-72  &  1  &  -       &   35.858185  &  -10.487077  &  0.180  &  -23.19  &  11.18  &  0.443  &  B  \\
 W1-73  &  1  &  -       &   35.858341  &  -10.480101  &  0.115  &  -21.82  &  10.62  &  0.431  &  B  \\
 W1-74  &  0  &  -       &   35.084522  &  -10.463946  &  0.110  &  -21.82  &  10.47  &  0.297  &  B  \\
 W1-75  &  1  &  -       &   35.383976  &  -10.428904  &  0.157  &  -22.58  &  11.14  &  0.619  &  R  \\
 W1-76  &  2  &  -       &   35.646030  &  -10.419737  &  0.182  &  -23.20  &  11.35  &  0.586  &  R  \\
 W1-79  &  1  &  -       &   35.107166  &  -10.274105  &  0.162  &  -22.99  &  11.11  &  0.446  &  B  \\
 W1-80  &  0  &  -       &   36.192448  &  -11.037560  &  0.135  &  -22.48  &  10.95  &  0.488  &  B  \\
 W1-81  &  1  &  -       &   36.751522  &  -10.966722  &  0.090  &  -21.29  &  10.23  &  0.268  &  B  \\
 W1-82  &  0  &  -       &   36.480877  &  -10.924501  &  0.136  &  -22.43  &  10.79  &  0.363  &  B  \\
 W1-83  &  0  &  -       &   36.506718  &  -10.863957  &  0.155  &  -22.95  &  11.02  &  0.382  &  B  \\
 W1-84  &  2  &  -       &   36.806564  &  -10.775711  &  0.150  &  -22.69  &  11.17  &  0.611  &  R  \\
 W1-85  &  4  &  A       &   36.796375  &  -10.761139  &  0.173  &  -22.78  &  10.95  &  0.382  &  B  \\
 W1-87  &  0  &  -       &   36.753819  &  -10.687791  &  0.161  &  -22.64  &  11.08  &  0.547  &  R  \\
 W1-90  &  0  &  -       &   36.269184  &  -10.614738  &  0.127  &  -22.30  &  11.02  &  0.614  &  R  \\
 W1-91  &  0  &  -       &   36.255611  &  -10.593030  &  0.075  &  -21.02  &  10.13  &  0.278  &  B  \\
 W1-92  &  0  &  -       &   36.755485  &  -10.493033  &  0.155  &  -22.66  &  11.11  &  0.565  &  R  \\
 W1-93  &  2  &  -       &   36.146633  &  -10.478559  &  0.150  &  -22.69  &  11.13  &  0.577  &  R  \\
 W1-95  &  3  &  S       &   36.204315  &  -10.464885  &  0.180  &  -23.05  &  11.31  &  0.606  &  R  \\
 W1-96  &  1  &  -       &   36.370941  &  -10.446504  &  0.076  &  -20.85  &  10.06  &  0.272  &  B  \\
 W1-97  &  2  &  -       &   36.408279  &  -10.303560  &  0.070  &  -20.84  &  10.42  &  0.600  &  R  \\
 W1-98  &  2  &  -       &   37.792419  &  -11.126202  &  0.172  &  -23.06  &  10.85  &  0.189  &  B  \\
 W1-99  &  0  &  -       &   37.685009  &  -11.122371  &  0.123  &  -21.82  &  10.30  &  0.144  &  B  \\
W1-100  &  0  &  -       &   37.452518  &  -11.041182  &  0.180  &  -23.07  &  11.35  &  0.632  &  R  \\
W1-101  &  1  &  -       &   37.476299  &  -10.962550  &  0.151  &  -23.14  &  11.30  &  0.566  &  R  \\
W1-102  &  0  &  -       &   37.457287  &  -10.896633  &  0.149  &  -22.47  &  11.05  &  0.577  &  R  \\
W1-103  &  0  &  -       &   37.460041  &  -10.823323  &  0.120  &  -21.94  &  10.87  &  0.605  &  R  \\
W1-104  &  0  &  -       &   37.025684  &  -10.745133  &  0.180  &  -22.87  &  11.23  &  0.605  &  R  \\
W1-110  &  4  &  L,S     &   37.223198  &  -10.591873  &  0.128  &  -22.22  &  10.70  &  0.354  &  B  \\
W1-111  &  0  &  -       &   37.241467  &  -10.566697  &  0.148  &  -22.70  &  10.71  &  0.199  &  B  \\
W1-112  &  0  &  -       &   37.670563  &  -10.531555  &  0.120  &  -21.93  &  10.84  &  0.583  &  R  \\
W1-113  &  2  &  -       &   37.715500  &  -10.368069  &  0.182  &  -23.23  &  11.49  &  0.702  &  R  \\
W1-114  &  0  &  -       &   38.727276  &  -11.166331  &  0.150  &  -23.00  &  11.33  &  0.642  &  R  \\
W1-115  &  0  &  -       &   38.126999  &  -11.066277  &  0.099  &  -21.87  &  10.47  &  0.280  &  B  \\
W1-117  &  1  &  -       &   38.804420  &  -11.023103  &  0.120  &  -22.26  &  10.89  &  0.516  &  B  \\
W1-118  &  0  &  -       &   38.320705  &  -11.016455  &  0.116  &  -21.81  &  10.56  &  0.376  &  B  \\
W1-120  &  2  &  -       &   38.449925  &  -10.950802  &  0.149  &  -22.67  &  11.03  &  0.494  &  B  \\
W1-122  &  0  &  -       &   38.525471  &  -10.858728  &  0.043  &  -19.82  &   9.67  &  0.300  &  B  \\
W1-123  &  0  &  -       &   37.933041  &  -10.739057  &  0.150  &  -22.41  &  11.05  &  0.605  &  R  \\
W1-125  &  0  &  -       &   38.624039  &  -10.501018  &  0.180  &  -23.22  &  11.39  &  0.616  &  R  \\
W1-126  &  4  &  S,L     &   38.071007  &  -10.471202  &  0.151  &  -22.50  &  11.11  &  0.620  &  R  \\
W1-127  &  2  &  -       &   38.575352  &  -10.382453  &  0.139  &  -22.44  &  11.04  &  0.584  &  R  \\
W1-134  &  4  &  L       &   30.613457  &   -9.799909  &  0.157  &  -23.35  &  11.17  &  0.372  &  B  \\
W1-135  &  1  &  -       &   30.270990  &   -9.787633  &  0.171  &  -22.81  &  11.05  &  0.461  &  B  \\
W1-136  &  0  &  -       &   30.594109  &   -9.775151  &  0.122  &  -22.28  &  10.82  &  0.447  &  B  \\
W1-137  &  1  &  -       &   30.552790  &   -9.671059  &  0.150  &  -22.55  &  11.13  &  0.629  &  R  \\
W1-139  &  1  &  -       &   30.535917  &   -9.531606  &  0.141  &  -22.21  &  10.85  &  0.493  &  B  \\
W1-140  &  4  &  -       &   30.707821  &   -9.336653  &  0.181  &  -23.08  &  11.33  &  0.613  &  R  \\
W1-141  &  0  &  -       &   31.767675  &  -10.230257  &  0.150  &  -22.59  &  11.14  &  0.622  &  R  \\
W1-142  &  0  &  -       &   32.003788  &  -10.192514  &  0.182  &  -23.05  &  11.32  &  0.615  &  R  \\
W1-143  &  3  &  H       &   31.730707  &  -10.154305  &  0.152  &  -22.52  &  11.09  &  0.602  &  R  \\
W1-145  &  0  &  -       &   31.790983  &  -10.093591  &  0.180  &  -22.87  &  11.22  &  0.592  &  R  \\
W1-148  &  4  &  L       &   31.547184  &   -9.947580  &  0.126  &  -22.49  &  10.96  &  0.499  &  B  \\
W1-149  &  2  &  -       &   31.333336  &   -9.935458  &  0.159  &  -22.71  &  11.04  &  0.484  &  B  \\
W1-151  &  0  &  -       &   32.048481  &   -9.898329  &  0.132  &  -22.33  &  10.94  &  0.533  &  R  \\
W1-152  &  0  &  -       &   31.227858  &   -9.815267  &  0.150  &  -22.69  &  11.17  &  0.607  &  R  \\
W1-153  &  0  &  -       &   31.566692  &   -9.807934  &  0.168  &  -22.91  &  11.06  &  0.434  &  B  \\
W1-154  &  0  &  -       &   31.557116  &   -9.787653  &  0.090  &  -21.71  &  10.75  &  0.581  &  R  \\
W1-155  &  0  &  -       &   31.576050  &   -9.666735  &  0.150  &  -22.73  &  11.17  &  0.594  &  R  \\
W1-156  &  4  &  A,S     &   31.790985  &   -9.564985  &  0.121  &  -22.65  &  11.11  &  0.574  &  R  \\
W1-157  &  3  &  S       &   32.060642  &   -9.546564  &  0.134  &  -22.65  &  11.06  &  0.525  &  B  \\
W1-159  &  0  &  -       &   31.692123  &   -9.438184  &  0.086  &  -21.39  &  10.21  &  0.220  &  B  \\
W1-160  &  4  &  L       &   31.720535  &   -9.397388  &  0.180  &  -22.88  &  11.21  &  0.583  &  R  \\
W1-164  &  0  &  -       &   32.367489  &  -10.114808  &  0.093  &  -21.23  &  10.35  &  0.396  &  B  \\
W1-165  &  2  &  -       &   32.110931  &  -10.109645  &  0.099  &  -21.46  &  10.28  &  0.251  &  B  \\
W1-166  &  3  &  S       &   32.816593  &   -9.948530  &  0.133  &  -22.10  &  10.88  &  0.561  &  R  \\
W1-167  &  0  &  -       &   32.868648  &   -9.949264  &  0.083  &  -20.96  &  10.23  &  0.387  &  B  \\
W1-168  &  3  &  F       &   32.871441  &   -9.941854  &  0.150  &  -22.79  &  11.18  &  0.584  &  R  \\
W1-169  &  0  &  -       &   32.152912  &   -9.937702  &  0.141  &  -22.27  &  10.76  &  0.389  &  B  \\
W1-170  &  0  &  -       &   32.531841  &   -9.908673  &  0.114  &  -22.33  &  10.70  &  0.323  &  B  \\
W1-171  &  2  &  -       &   32.314884  &   -9.784696  &  0.195  &  -23.55  &  11.07  &  0.213  &  B  \\
W1-174  &  0  &  -       &   32.157692  &   -9.702569  &  0.137  &  -22.40  &  10.81  &  0.390  &  B  \\
W1-175  &  0  &  -       &   33.062721  &   -9.604751  &  0.100  &  -21.52  &  10.69  &  0.598  &  R  \\
W1-176  &  0  &  -       &   32.950943  &   -9.591608  &  0.129  &  -21.96  &  10.66  &  0.414  &  B  \\
W1-177  &  4  &  A       &   32.297382  &   -9.546334  &  0.092  &  -21.61  &  10.74  &  0.617  &  R  \\
W1-178  &  4  &  A       &   32.297039  &   -9.545559  &  0.092  &  -21.38  &  10.64  &  0.601  &  R  \\
W1-179  &  0  &  -       &   32.344719  &   -9.524055  &  0.134  &  -22.49  &  10.82  &  0.373  &  B  \\
W1-180  &  0  &  -       &   32.421181  &   -9.526288  &  0.149  &  -22.36  &  10.73  &  0.334  &  B  \\
W1-181  &  0  &  -       &   32.156177  &   -9.475406  &  0.150  &  -22.49  &  11.09  &  0.614  &  R  \\
W1-182  &  1  &  -       &   33.442871  &  -10.218962  &  0.095  &  -21.34  &  10.62  &  0.605  &  R  \\
W1-183  &  1  &  -       &   33.855614  &  -10.179149  &  0.130  &  -22.62  &  11.09  &  0.560  &  R  \\
W1-184  &  0  &  -       &   33.697487  &  -10.192449  &  0.149  &  -22.41  &  10.95  &  0.517  &  B  \\
W1-185  &  2  &  -       &   33.166058  &  -10.152111  &  0.102  &  -21.87  &  10.61  &  0.401  &  B  \\
W1-187  &  2  &  -       &   33.808041  &  -10.090777  &  0.125  &  -22.15  &  10.88  &  0.547  &  R  \\
W1-188  &  2  &  -       &   33.166721  &  -10.072129  &  0.119  &  -22.91  &  11.11  &  0.476  &  B  \\
W1-189  &  2  &  -       &   33.193256  &  -10.045926  &  0.187  &  -23.96  &  11.47  &  0.428  &  B  \\
W1-190  &  0  &  -       &   33.760208  &  -10.066311  &  0.092  &  -21.54  &  10.57  &  0.488  &  B  \\
W1-191  &  0  &  -       &   33.662407  &  -10.009939  &  0.150  &  -23.08  &  11.28  &  0.573  &  R  \\
W1-192  &  0  &  -       &   33.608509  &   -9.889497  &  0.159  &  -22.62  &  11.10  &  0.572  &  R  \\
W1-195  &  0  &  -       &   33.598667  &   -9.697360  &  0.095  &  -21.88  &  10.77  &  0.543  &  R  \\
W1-196  &  3  &  L       &   33.847900  &   -9.624586  &  0.183  &  -22.97  &  11.25  &  0.586  &  R  \\
W1-197  &  0  &  -       &   33.267975  &   -9.594253  &  0.142  &  -22.36  &  10.79  &  0.385  &  B  \\
W1-199  &  4  &  A,L     &   33.399471  &   -9.553778  &  0.118  &  -22.03  &  10.83  &  0.546  &  R  \\
W1-201  &  1  &  -       &   33.129509  &   -9.486804  &  0.116  &  -22.18  &  10.93  &  0.579  &  R  \\
W1-202  &  4  &  L,F     &   33.786945  &   -9.493225  &  0.116  &  -21.87  &  10.57  &  0.368  &  B  \\
W1-204  &  0  &  -       &   34.263840  &  -10.192270  &  0.194  &  -23.55  &  11.54  &  0.633  &  R  \\
W1-205  &  0  &  -       &   34.649841  &  -10.076246  &  0.117  &  -22.10  &  10.68  &  0.382  &  B  \\
W1-206  &  3  &  L,H     &   34.827370  &   -9.934042  &  0.136  &  -21.97  &  10.30  &  0.091  &  B  \\
W1-207  &  2  &  -       &   34.744122  &   -9.905999  &  0.113  &  -21.79  &  10.70  &  0.511  &  B  \\
W1-208  &  4  &  H       &   34.780174  &   -9.756317  &  0.090  &  -21.35  &  10.59  &  0.574  &  R  \\
W1-209  &  0  &  -       &   34.100971  &   -9.735641  &  0.096  &  -21.40  &  10.51  &  0.480  &  B  \\
W1-210  &  1  &  -       &   34.885441  &   -9.652877  &  0.106  &  -21.98  &  10.46  &  0.231  &  B  \\
W1-211  &  0  &  -       &   34.813702  &   -9.590844  &  0.082  &  -21.03  &  10.11  &  0.251  &  B  \\
W1-214  &  1  &  -       &   35.832821  &  -10.245669  &  0.100  &  -21.68  &  10.76  &  0.600  &  R  \\
W1-215  &  0  &  -       &   35.571705  &  -10.056229  &  0.090  &  -22.00  &  10.38  &  0.155  &  B  \\
W1-217  &  2  &  -       &   35.011841  &   -9.981007  &  0.120  &  -22.05  &  10.93  &  0.620  &  R  \\
W1-218  &  2  &  -       &   35.271664  &   -9.623956  &  0.101  &  -21.62  &  10.48  &  0.381  &  B  \\
W1-219  &  3  &  F       &   35.197960  &   -9.624628  &  0.088  &  -21.23  &  10.50  &  0.532  &  R  \\
W1-221  &  1  &  -       &   36.765987  &  -10.246611  &  0.133  &  -23.05  &  11.04  &  0.360  &  B  \\
W1-223  &  0  &  -       &   36.645374  &  -10.239376  &  0.141  &  -22.28  &  10.82  &  0.442  &  B  \\
W1-225  &  2  &  -       &   36.149441  &   -9.866188  &  0.076  &  -20.94  &  10.44  &  0.582  &  R  \\
W1-227  &  0  &  -       &   36.250824  &   -9.856068  &  0.082  &  -21.14  &  10.40  &  0.479  &  B  \\
W1-229  &  2  &  -       &   36.340656  &   -9.493792  &  0.084  &  -21.31  &  10.23  &  0.261  &  B  \\
W1-231  &  4  &  S,M     &   36.662842  &   -9.480710  &  0.120  &  -22.19  &  10.98  &  0.614  &  R  \\
W1-232  &  1  &  -       &   36.751221  &   -9.476720  &  0.102  &  -22.01  &  10.70  &  0.428  &  B  \\
W1-234  &  2  &  -       &   36.893604  &  -10.250633  &  0.120  &  -21.96  &  10.93  &  0.654  &  R  \\
W1-235  &  0  &  -       &   37.771584  &  -10.183326  &  0.155  &  -23.01  &  11.37  &  0.674  &  R  \\
W1-236  &  4  &  L,M     &   37.049145  &  -10.090625  &  0.140  &  -22.65  &  11.04  &  0.503  &  B  \\
W1-237  &  1  &  -       &   37.142803  &  -10.071088  &  0.086  &  -21.02  &  10.42  &  0.538  &  R  \\
W1-238  &  4  &  A,S,M   &   37.104496  &  -10.032083  &  0.096  &  -21.52  &  10.41  &  0.345  &  B  \\
W1-239  &  0  &  -       &   37.231674  &  -10.012664  &  0.143  &  -22.59  &  11.02  &  0.513  &  B  \\
W1-240  &  0  &  -       &   37.743439  &   -9.927332  &  0.078  &  -21.17  &  10.22  &  0.303  &  B  \\
W1-242  &  4  &  M       &   37.091965  &   -9.887218  &  0.076  &  -20.77  &  10.26  &  0.483  &  B  \\
W1-243  &  1  &  -       &   37.789600  &   -9.833735  &  0.108  &  -21.86  &  10.46  &  0.270  &  B  \\
W1-244  &  1  &  -       &   37.106548  &   -9.767576  &  0.176  &  -23.28  &  11.21  &  0.431  &  B  \\
W1-245  &  2  &  -       &   37.630184  &   -9.676272  &  0.094  &  -21.51  &  10.31  &  0.260  &  B  \\
W1-246  &  1  &  -       &   36.920544  &   -9.607326  &  0.115  &  -21.88  &  10.75  &  0.524  &  R  \\
W1-247  &  0  &  -       &   37.113533  &   -9.492078  &  0.054  &  -20.21  &   9.85  &  0.315  &  B  \\
W1-248  &  0  &  -       &   37.301956  &   -9.508386  &  0.150  &  -22.87  &  11.27  &  0.636  &  R  \\
W1-249  &  3  &  S       &   37.558922  &   -9.441507  &  0.112  &  -21.77  &  10.80  &  0.613  &  R  \\
W1-250  &  0  &  -       &   37.161964  &   -9.432535  &  0.099  &  -21.42  &  10.63  &  0.587  &  R  \\
W1-255  &  1  &  -       &   37.872478  &  -10.262243  &  0.180  &  -23.02  &  11.31  &  0.619  &  R  \\
W1-256  &  2  &  -       &   37.916256  &  -10.148810  &  0.150  &  -22.96  &  11.35  &  0.673  &  R  \\
W1-257  &  0  &  -       &   38.147003  &  -10.081855  &  0.121  &  -22.81  &  11.23  &  0.618  &  R  \\
W1-258  &  0  &  -       &   37.930779  &  -10.007853  &  0.160  &  -22.60  &  11.05  &  0.535  &  R  \\
W1-259  &  0  &  -       &   38.407307  &   -9.934512  &  0.194  &  -23.37  &  11.32  &  0.501  &  B  \\
W1-260  &  2  &  -       &   37.911781  &   -9.898181  &  0.152  &  -22.97  &  11.35  &  0.672  &  R  \\
W1-261  &  1  &  -       &   38.079853  &   -9.817242  &  0.185  &  -22.87  &  11.03  &  0.423  &  B  \\
W1-263  &  0  &  -       &   37.878296  &   -9.718374  &  0.163  &  -22.59  &  10.95  &  0.453  &  B  \\
W1-264  &  4  &  H       &   38.058838  &   -9.531059  &  0.153  &  -23.52  &  11.48  &  0.587  &  R  \\
W1-265  &  1  &  -       &   38.535053  &   -9.482280  &  0.166  &  -22.63  &  11.06  &  0.529  &  B  \\
W1-266  &  4  &  S,A     &   37.851940  &   -9.358905  &  0.120  &  -21.96  &  10.88  &  0.610  &  R  \\
W1-267  &  0  &  -       &   30.322906  &   -9.311458  &  0.141  &  -22.44  &  10.83  &  0.397  &  B  \\
W1-270  &  0  &  -       &   31.020853  &   -9.106462  &  0.090  &  -21.53  &  10.67  &  0.578  &  R  \\
W1-272  &  1  &  -       &   30.634579  &   -8.937060  &  0.166  &  -22.91  &  10.97  &  0.357  &  B  \\
W1-273  &  4  &  S       &   30.580271  &   -8.897491  &  0.126  &  -22.38  &  11.05  &  0.612  &  R  \\
W1-274  &  3  &  A       &   31.069664  &   -8.868791  &  0.088  &  -21.35  &  10.21  &  0.236  &  B  \\
W1-276  &  1  &  -       &   31.105413  &   -8.840892  &  0.086  &  -21.25  &  10.55  &  0.574  &  R  \\
W1-277  &  2  &  -       &   30.353409  &   -8.779748  &  0.065  &  -20.61  &  10.36  &  0.626  &  R  \\
W1-278  &  0  &  -       &   30.943834  &   -8.557221  &  0.162  &  -23.43  &  11.31  &  0.472  &  B  \\
W1-281  &  0  &  -       &   31.439518  &   -9.213283  &  0.172  &  -22.83  &  11.18  &  0.574  &  R  \\
W1-283  &  2  &  -       &   31.273115  &   -9.018538  &  0.067  &  -20.45  &  10.12  &  0.469  &  B  \\
W1-284  &  0  &  -       &   31.317882  &   -8.988440  &  0.158  &  -22.69  &  11.18  &  0.622  &  R  \\
W1-285  &  0  &  -       &   31.285994  &   -8.912488  &  0.095  &  -21.60  &  10.65  &  0.541  &  R  \\
W1-288  &  4  &  S       &   31.250198  &   -8.710932  &  0.090  &  -21.50  &  10.66  &  0.585  &  R  \\
W1-289  &  0  &  -       &   31.652765  &   -8.685903  &  0.121  &  -22.12  &  10.91  &  0.579  &  R  \\
W1-290  &  1  &  -       &   31.861036  &   -8.613501  &  0.084  &  -22.07  &  10.70  &  0.413  &  B  \\
W1-291  &  0  &  -       &   31.166386  &   -8.608130  &  0.092  &  -21.31  &  10.53  &  0.532  &  R  \\
W1-293  &  1  &  -       &   32.003056  &   -8.411625  &  0.146  &  -23.05  &  11.19  &  0.498  &  B  \\
W1-295  &  0  &  -       &   32.683708  &   -9.228481  &  0.167  &  -23.00  &  10.85  &  0.211  &  B  \\
W1-296  &  1  &  -       &   33.019218  &   -9.128716  &  0.180  &  -22.97  &  11.28  &  0.612  &  R  \\
W1-297  &  4  &  A       &   32.478092  &   -9.082160  &  0.138  &  -22.18  &  10.78  &  0.446  &  B  \\
W1-299  &  3  &  H,L     &   33.058464  &   -8.905539  &  0.148  &  -22.35  &  11.03  &  0.603  &  R  \\
W1-300  &  3  &  A       &   32.199753  &   -8.833365  &  0.150  &  -22.77  &  11.18  &  0.596  &  R  \\
W1-301  &  2  &  -       &   32.634121  &   -8.820353  &  0.125  &  -21.98  &  10.91  &  0.636  &  R  \\
W1-302  &  1  &  -       &   32.197437  &   -8.713874  &  0.060  &  -20.52  &  10.27  &  0.578  &  R  \\
W1-303  &  0  &  -       &   32.400856  &   -8.496565  &  0.119  &  -21.84  &  10.59  &  0.397  &  B  \\
W1-305  &  0  &  -       &   33.134842  &   -9.216304  &  0.092  &  -21.34  &  10.47  &  0.472  &  B  \\
W1-306  &  2  &  -       &   33.321972  &   -9.192824  &  0.087  &  -21.07  &  10.23  &  0.353  &  B  \\
W1-308  &  0  &  -       &   33.592514  &   -9.104666  &  0.155  &  -23.01  &  11.26  &  0.577  &  R  \\
W1-309  &  0  &  -       &   33.536820  &   -9.013524  &  0.141  &  -22.89  &  11.13  &  0.500  &  B  \\
W1-310  &  4  &  M       &   33.823746  &   -9.017983  &  0.151  &  -22.43  &  11.07  &  0.609  &  R  \\
W1-311  &  2  &  -       &   33.430519  &   -8.509462  &  0.175  &  -22.83  &  10.70  &  0.137  &  B  \\
W1-313  &  1  &  -       &   34.078667  &   -9.309242  &  0.192  &  -23.04  &  11.18  &  0.495  &  B  \\
W1-314  &  3  &  A       &   34.039547  &   -9.233173  &  0.102  &  -21.37  &  10.25  &  0.264  &  B  \\
W1-315  &  3  &  A       &   34.550709  &   -9.030195  &  0.162  &  -23.24  &  11.15  &  0.399  &  B  \\
W1-316  &  4  &  A,F     &   34.825420  &   -9.022326  &  0.091  &  -21.52  &  10.78  &  0.678  &  R  \\
W1-317  &  2  &  -       &   34.049931  &   -9.011267  &  0.070  &  -21.21  &  10.39  &  0.446  &  B  \\
W1-318  &  0  &  -       &   34.261826  &   -8.989400  &  0.175  &  -23.06  &  11.33  &  0.622  &  R  \\
W1-319  &  0  &  -       &   34.405296  &   -8.952990  &  0.118  &  -22.44  &  11.12  &  0.657  &  R  \\
W1-320  &  1  &  -       &   34.123463  &   -8.897534  &  0.101  &  -21.52  &  10.56  &  0.484  &  B  \\
W1-321  &  0  &  -       &   34.342415  &   -8.880447  &  0.074  &  -20.90  &  10.18  &  0.368  &  B  \\
W1-322  &  1  &  -       &   34.492828  &   -8.831283  &  0.153  &  -22.62  &  10.91  &  0.409  &  B  \\
W1-323  &  4  &  M       &   34.588104  &   -8.807344  &  0.064  &  -20.36  &  10.04  &  0.438  &  B  \\
W1-327  &  0  &  -       &   34.458447  &   -8.667436  &  0.179  &  -22.89  &  11.26  &  0.621  &  R  \\
W1-331  &  2  &  -       &   34.875824  &   -8.406717  &  0.181  &  -23.82  &  11.40  &  0.411  &  B  \\
W1-332  &  4  &  -       &   35.774872  &   -9.247176  &  0.082  &  -21.47  &  10.38  &  0.336  &  B  \\
W1-333  &  1  &  -       &   35.354874  &   -9.218025  &  0.138  &  -22.21  &  10.66  &  0.324  &  B  \\
W1-334  &  4  &  A       &   35.370956  &   -9.163622  &  0.082  &  -21.30  &  10.48  &  0.488  &  B  \\
W1-335  &  3  &  A       &   35.399403  &   -9.168033  &  0.154  &  -22.73  &  11.00  &  0.449  &  B  \\
W1-336  &  3  &  A,M     &   35.887535  &   -9.034291  &  0.080  &  -20.93  &   9.99  &  0.187  &  B  \\
W1-337  &  0  &  -       &   35.589836  &   -9.010030  &  0.067  &  -20.81  &  10.32  &  0.518  &  R  \\
W1-338  &  0  &  -       &   35.534065  &   -8.869640  &  0.179  &  -22.91  &  10.75  &  0.154  &  B  \\
W1-339  &  4  &  M       &   35.867577  &   -8.865355  &  0.180  &  -23.40  &  11.50  &  0.653  &  R  \\
W1-341  &  4  &  F       &   35.079681  &   -8.786392  &  0.120  &  -22.37  &  11.07  &  0.639  &  R  \\
W1-342  &  3  &  H,L     &   35.289887  &   -8.788397  &  0.146  &  -22.46  &  11.09  &  0.617  &  R  \\
W1-343  &  0  &  -       &   35.503918  &   -8.693703  &  0.153  &  -22.57  &  11.13  &  0.619  &  R  \\
W1-344  &  0  &  -       &   35.171421  &   -8.663119  &  0.150  &  -22.99  &  11.31  &  0.632  &  R  \\
W1-346  &  0  &  -       &   35.375603  &   -8.637333  &  0.112  &  -21.65  &  10.58  &  0.459  &  B  \\
W1-347  &  2  &  -       &   35.080135  &   -8.635124  &  0.100  &  -21.97  &  10.84  &  0.575  &  R  \\
W1-348  &  0  &  -       &   35.231770  &   -8.594810  &  0.069  &  -20.81  &  10.16  &  0.384  &  B  \\
W1-349  &  0  &  -       &   35.464695  &   -8.582577  &  0.154  &  -22.73  &  11.15  &  0.580  &  R  \\
W1-351  &  0  &  -       &   35.051662  &   -8.539475  &  0.157  &  -22.90  &  11.21  &  0.571  &  R  \\
W1-352  &  0  &  -       &   35.480911  &   -8.465271  &  0.120  &  -22.17  &  10.96  &  0.607  &  R  \\
W1-353  &  0  &  -       &   35.596168  &   -8.425898  &  0.155  &  -22.45  &  10.89  &  0.450  &  B  \\
W1-354  &  0  &  -       &   36.714825  &   -9.273974  &  0.092  &  -21.89  &  10.59  &  0.380  &  B  \\
W1-355  &  0  &  -       &   36.049198  &   -9.177271  &  0.081  &  -20.87  &  10.18  &  0.375  &  B  \\
W1-356  &  0  &  -       &   36.843426  &   -9.162097  &  0.149  &  -22.58  &  11.02  &  0.521  &  B  \\
W1-359  &  0  &  -       &   36.136131  &   -9.097031  &  0.090  &  -21.65  &  10.48  &  0.361  &  B  \\
W1-360  &  4  &  A       &   36.108280  &   -9.102746  &  0.098  &  -22.26  &  10.78  &  0.418  &  B  \\
W1-361  &  1  &  -       &   36.086956  &   -8.921722  &  0.112  &  -21.71  &  10.55  &  0.407  &  B  \\
W1-362  &  2  &  -       &   36.457710  &   -8.800187  &  0.095  &  -21.21  &  10.28  &  0.346  &  B  \\
W1-363  &  4  &  H,F     &   36.592510  &   -8.789453  &  0.171  &  -23.21  &  11.39  &  0.617  &  R  \\
W1-364  &  2  &  -       &   36.242054  &   -8.757931  &  0.154  &  -22.49  &  11.10  &  0.618  &  R  \\
W1-365  &  2  &  -       &   36.239533  &   -8.745112  &  0.150  &  -23.33  &  11.47  &  0.648  &  R  \\
W1-366  &  0  &  -       &   36.359467  &   -8.741807  &  0.120  &  -22.22  &  11.00  &  0.623  &  R  \\
W1-367  &  1  &  -       &   36.619774  &   -8.724485  &  0.174  &  -23.31  &  11.10  &  0.322  &  B  \\
W1-368  &  0  &  -       &   36.337116  &   -8.650527  &  0.108  &  -21.85  &  10.50  &  0.312  &  B  \\
W1-369  &  1  &  -       &   36.430889  &   -8.623646  &  0.116  &  -21.99  &  10.90  &  0.614  &  R  \\
W1-370  &  3  &  M       &   36.499699  &   -8.604684  &  0.120  &  -22.43  &  11.04  &  0.585  &  R  \\
W1-373  &  0  &  -       &   36.081986  &   -8.438305  &  0.060  &  -21.01  &  10.54  &  0.646  &  R  \\
W1-374  &  1  &  -       &   36.402958  &   -8.427581  &  0.120  &  -21.83  &  10.79  &  0.583  &  R  \\
W1-375  &  4  &  A,M     &   36.299404  &   -8.411882  &  0.132  &  -22.09  &  10.90  &  0.589  &  R  \\
W1-376  &  0  &  -       &   37.238090  &   -9.177957  &  0.118  &  -22.17  &  10.72  &  0.399  &  B  \\
W1-377  &  2  &  -       &   37.480873  &   -9.135452  &  0.092  &  -21.29  &  10.50  &  0.515  &  B  \\
W1-379  &  2  &  -       &   37.785503  &   -9.118298  &  0.150  &  -22.94  &  11.25  &  0.591  &  R  \\
W1-380  &  0  &  -       &   37.384773  &   -9.020236  &  0.135  &  -22.75  &  10.94  &  0.384  &  B  \\
W1-381  &  0  &  -       &   36.946880  &   -8.946523  &  0.126  &  -21.98  &  10.78  &  0.519  &  B  \\
W1-383  &  0  &  -       &   37.022304  &   -8.925438  &  0.151  &  -22.86  &  11.27  &  0.635  &  R  \\
W1-385  &  0  &  -       &   37.091084  &   -8.802407  &  0.180  &  -22.91  &  11.26  &  0.610  &  R  \\
W1-386  &  4  &  L       &   36.945919  &   -8.625799  &  0.090  &  -21.20  &  10.07  &  0.159  &  B  \\
W1-387  &  0  &  -       &   37.325748  &   -8.635001  &  0.175  &  -22.92  &  11.23  &  0.586  &  R  \\
W1-389  &  0  &  -       &   37.190685  &   -8.570327  &  0.150  &  -22.74  &  11.22  &  0.642  &  R  \\
W1-390  &  4  &  F,M     &   37.642868  &   -8.529206  &  0.120  &  -22.72  &  11.25  &  0.669  &  R  \\
W1-392  &  4  &  L,F     &   37.189228  &   -8.460222  &  0.060  &  -20.68  &   9.74  &  0.053  &  B  \\
W1-393  &  2  &  -       &   36.944374  &   -8.400080  &  0.085  &  -21.11  &  10.23  &  0.331  &  B  \\
W1-394  &  4  &  F,A     &   38.354347  &   -9.190852  &  0.120  &  -22.60  &  11.18  &  0.648  &  R  \\
W1-396  &  0  &  -       &   38.472805  &   -9.042811  &  0.100  &  -21.90  &  10.53  &  0.322  &  B  \\
W1-397  &  0  &  -       &   38.289867  &   -9.052702  &  0.150  &  -22.74  &  11.21  &  0.630  &  R  \\
W1-398  &  1  &  -       &   38.705605  &   -8.957496  &  0.121  &  -22.02  &  10.92  &  0.624  &  R  \\
W1-399  &  0  &  -       &   38.137596  &   -8.934146  &  0.180  &  -23.24  &  11.41  &  0.625  &  R  \\
W1-400  &  2  &  -       &   38.445270  &   -8.846831  &  0.180  &  -23.13  &  11.14  &  0.428  &  B  \\
W1-402  &  0  &  -       &   38.619667  &   -8.799247  &  0.079  &  -21.25  &  10.33  &  0.376  &  B  \\
W1-403  &  4  &  S       &   38.007790  &   -8.779521  &  0.127  &  -22.39  &  11.06  &  0.624  &  R  \\
W1-405  &  0  &  -       &   38.728970  &   -8.710130  &  0.150  &  -22.61  &  11.12  &  0.598  &  R  \\
W1-409  &  0  &  -       &   30.508089  &   -8.359650  &  0.169  &  -23.48  &  11.45  &  0.576  &  R  \\
W1-410  &  0  &  -       &   30.542717  &   -8.197873  &  0.120  &  -21.97  &  10.62  &  0.373  &  B  \\
W1-412  &  0  &  -       &   30.976486  &   -8.163961  &  0.185  &  -23.70  &  11.39  &  0.445  &  B  \\
W1-414  &  0  &  -       &   30.962435  &   -8.090237  &  0.135  &  -22.14  &  10.88  &  0.552  &  R  \\
W1-415  &  0  &  -       &   31.009247  &   -8.064521  &  0.150  &  -23.40  &  11.48  &  0.631  &  R  \\
W1-416  &  0  &  -       &   30.207500  &   -8.041871  &  0.120  &  -22.68  &  10.92  &  0.391  &  B  \\
W1-418  &  0  &  -       &   30.425079  &   -7.952306  &  0.121  &  -22.18  &  10.98  &  0.628  &  R  \\
W1-420  &  0  &  -       &   30.226286  &   -7.910847  &  0.088  &  -21.47  &  10.48  &  0.434  &  B  \\
W1-421  &  0  &  -       &   31.143105  &   -7.848433  &  0.187  &  -23.52  &  11.35  &  0.477  &  B  \\
W1-422  &  0  &  -       &   31.020010  &   -7.836710  &  0.180  &  -23.22  &  11.37  &  0.600  &  R  \\
W1-423  &  1  &  -       &   31.069555  &   -7.827113  &  0.138  &  -22.65  &  10.96  &  0.437  &  B  \\
W1-424  &  3  &  L       &   30.243257  &   -7.700147  &  0.182  &  -23.29  &  11.41  &  0.614  &  R  \\
W1-425  &  3  &  S       &   30.555906  &   -7.665324  &  0.071  &  -20.79  &  10.08  &  0.312  &  B  \\
W1-426  &  4  &  M       &   30.726990  &   -7.650760  &  0.151  &  -23.19  &  11.39  &  0.632  &  R  \\
W1-427  &  0  &  -       &   30.198858  &   -7.644201  &  0.150  &  -22.52  &  11.10  &  0.606  &  R  \\
W1-428  &  0  &  -       &   30.412691  &   -7.636160  &  0.146  &  -22.70  &  11.09  &  0.538  &  R  \\
W1-431  &  3  &  S       &   30.450819  &   -7.590811  &  0.165  &  -23.12  &  11.24  &  0.521  &  B  \\
W1-432  &  0  &  -       &   30.435945  &   -7.582360  &  0.090  &  -21.15  &  10.23  &  0.322  &  B  \\
W1-433  &  0  &  -       &   30.346054  &   -7.587179  &  0.152  &  -22.73  &  11.19  &  0.614  &  R  \\
W1-434  &  1  &  -       &   31.093634  &   -7.585923  &  0.131  &  -22.50  &  10.99  &  0.523  &  B  \\
W1-435  &  0  &  -       &   30.941503  &   -7.477212  &  0.090  &  -21.48  &  10.68  &  0.601  &  R  \\
W1-436  &  0  &  -       &   30.895050  &   -7.469967  &  0.096  &  -21.22  &  10.19  &  0.255  &  B  \\
W1-438  &  3  &  H       &   31.237183  &   -8.164458  &  0.095  &  -21.39  &  10.74  &  0.693  &  R  \\
W1-439  &  1  &  -       &   31.246838  &   -8.137804  &  0.137  &  -23.08  &  11.10  &  0.410  &  B  \\
W1-440  &  0  &  -       &   31.610189  &   -8.036794  &  0.095  &  -21.82  &  10.51  &  0.335  &  B  \\
W1-441  &  4  &  F       &   31.933512  &   -8.009825  &  0.082  &  -21.32  &  10.16  &  0.199  &  B  \\
W1-442  &  0  &  -       &   32.047100  &   -7.983270  &  0.087  &  -21.32  &  10.59  &  0.584  &  R  \\
W1-443  &  0  &  -       &   32.001194  &   -7.865070  &  0.111  &  -22.41  &  10.76  &  0.345  &  B  \\
W1-444  &  0  &  -       &   31.261265  &   -7.851139  &  0.127  &  -22.01  &  10.83  &  0.545  &  R  \\
W1-446  &  0  &  -       &   31.933899  &   -7.721002  &  0.150  &  -22.48  &  11.08  &  0.608  &  R  \\
W1-447  &  2  &  -       &   31.485830  &   -7.679638  &  0.162  &  -22.87  &  11.04  &  0.429  &  B  \\
W1-448  &  0  &  -       &   32.059742  &   -7.678372  &  0.110  &  -22.36  &  10.81  &  0.405  &  B  \\
W1-449  &  4  &  S       &   31.629106  &   -7.639644  &  0.151  &  -23.06  &  11.31  &  0.600  &  R  \\
W1-450  &  0  &  -       &   31.543543  &   -7.594961  &  0.075  &  -21.15  &  10.28  &  0.363  &  B  \\
W1-451  &  0  &  -       &   31.715618  &   -7.615479  &  0.181  &  -23.14  &  11.36  &  0.622  &  R  \\
W1-453  &  0  &  -       &   31.825010  &   -7.469476  &  0.180  &  -22.89  &  11.27  &  0.631  &  R  \\
W1-454  &  0  &  -       &   32.117767  &   -8.197608  &  0.107  &  -21.78  &  10.62  &  0.443  &  B  \\
W1-455  &  4  &  H       &   32.905582  &   -8.173978  &  0.180  &  -23.70  &  11.48  &  0.526  &  B  \\
W1-458  &  0  &  -       &   32.158356  &   -7.903811  &  0.187  &  -23.13  &  11.03  &  0.326  &  B  \\
W1-459  &  0  &  -       &   32.264141  &   -7.847484  &  0.180  &  -23.45  &  11.23  &  0.387  &  B  \\
W1-460  &  0  &  -       &   32.217712  &   -7.846273  &  0.152  &  -23.33  &  11.11  &  0.325  &  B  \\
W1-461  &  0  &  -       &   32.575809  &   -7.805628  &  0.168  &  -23.41  &  11.45  &  0.605  &  R  \\
W1-462  &  1  &  -       &   32.582008  &   -7.725028  &  0.122  &  -22.40  &  11.12  &  0.672  &  R  \\
W1-463  &  0  &  -       &   32.723820  &   -7.699318  &  0.169  &  -23.08  &  11.28  &  0.573  &  R  \\
W1-464  &  0  &  -       &   33.057972  &   -7.583480  &  0.077  &  -21.12  &  10.26  &  0.361  &  B  \\
W1-467  &  1  &  -       &   32.582432  &   -7.508636  &  0.076  &  -20.87  &  10.11  &  0.313  &  B  \\
W1-468  &  4  &  A,M     &   33.830673  &   -8.359132  &  0.165  &  -22.83  &  11.03  &  0.432  &  B  \\
W1-469  &  2  &  -       &   33.867256  &   -8.310109  &  0.176  &  -23.10  &  11.22  &  0.507  &  B  \\
W1-470  &  0  &  -       &   33.835342  &   -8.175205  &  0.178  &  -22.99  &  11.14  &  0.479  &  B  \\
W1-472  &  2  &  -       &   33.874676  &   -8.060620  &  0.144  &  -23.05  &  11.31  &  0.603  &  R  \\
W1-473  &  0  &  -       &   33.897575  &   -8.065253  &  0.105  &  -21.90  &  10.72  &  0.485  &  B  \\
W1-474  &  0  &  -       &   33.429676  &   -8.026393  &  0.150  &  -22.97  &  11.36  &  0.681  &  R  \\
W1-475  &  0  &  -       &   33.261536  &   -7.775615  &  0.136  &  -22.31  &  11.04  &  0.627  &  R  \\
W1-478  &  2  &  -       &   34.021797  &   -7.581259  &  0.180  &  -22.88  &  11.12  &  0.502  &  B  \\
W1-479  &  0  &  -       &   34.786030  &   -8.375119  &  0.180  &  -23.45  &  11.43  &  0.572  &  R  \\
W1-481  &  0  &  -       &   34.747299  &   -8.334416  &  0.158  &  -22.53  &  10.94  &  0.463  &  B  \\
W1-482  &  0  &  -       &   34.714664  &   -8.320452  &  0.120  &  -22.24  &  11.04  &  0.660  &  R  \\
W1-483  &  0  &  -       &   34.557095  &   -8.308818  &  0.177  &  -22.75  &  11.00  &  0.435  &  B  \\
W1-485  &  3  &  M       &   34.224121  &   -8.198995  &  0.150  &  -22.64  &  11.14  &  0.606  &  R  \\
W1-487  &  0  &  -       &   34.392185  &   -8.145350  &  0.110  &  -21.75  &  10.57  &  0.412  &  B  \\
W1-490  &  0  &  -       &   34.716053  &   -8.061680  &  0.120  &  -22.10  &  10.95  &  0.623  &  R  \\
W1-491  &  0  &  -       &   34.160461  &   -7.990540  &  0.180  &  -22.94  &  11.28  &  0.618  &  R  \\
W1-492  &  1  &  -       &   34.505474  &   -7.911125  &  0.163  &  -22.71  &  11.06  &  0.506  &  B  \\
W1-493  &  2  &  -       &   34.827641  &   -7.896359  &  0.179  &  -23.33  &  11.24  &  0.446  &  B  \\
W1-494  &  1  &  -       &   34.500744  &   -7.898188  &  0.169  &  -22.87  &  11.24  &  0.604  &  R  \\
W1-497  &  0  &  -       &   34.864635  &   -7.759414  &  0.120  &  -22.19  &  11.01  &  0.646  &  R  \\
W1-500  &  0  &  -       &   35.592838  &   -8.326071  &  0.120  &  -22.04  &  10.94  &  0.638  &  R  \\
W1-501  &  2  &  -       &   35.382393  &   -8.199127  &  0.117  &  -21.78  &  10.73  &  0.545  &  R  \\
W1-502  &  0  &  -       &   35.114681  &   -8.187393  &  0.085  &  -21.30  &  10.40  &  0.420  &  B  \\
W1-503  &  4  &  -       &   35.469696  &   -8.161862  &  0.101  &  -21.41  &  10.24  &  0.236  &  B  \\
W1-504  &  0  &  -       &   35.128216  &   -8.149623  &  0.176  &  -23.03  &  10.87  &  0.220  &  B  \\
W1-505  &  0  &  -       &   35.486008  &   -7.971487  &  0.139  &  -22.86  &  11.18  &  0.559  &  R  \\
W1-507  &  1  &  -       &   35.278183  &   -7.785260  &  0.080  &  -20.78  &  10.03  &  0.272  &  B  \\
W1-509  &  0  &  -       &   35.587955  &   -7.683170  &  0.135  &  -22.12  &  10.78  &  0.463  &  B  \\
W1-510  &  0  &  -       &   36.668934  &   -8.390828  &  0.110  &  -21.88  &  10.69  &  0.468  &  B  \\
W1-511  &  2  &  -       &   36.385536  &   -8.346303  &  0.150  &  -22.80  &  11.25  &  0.640  &  R  \\
W1-512  &  4  &  H,L     &   36.311661  &   -8.347800  &  0.153  &  -22.83  &  11.28  &  0.660  &  R  \\
W1-513  &  0  &  -       &   36.433968  &   -8.323864  &  0.098  &  -21.42  &  10.41  &  0.387  &  B  \\
W1-514  &  0  &  -       &   36.790924  &   -8.305021  &  0.169  &  -22.89  &  11.12  &  0.497  &  B  \\
W1-515  &  1  &  -       &   36.385372  &   -8.268518  &  0.154  &  -22.99  &  10.96  &  0.315  &  B  \\
W1-516  &  0  &  -       &   36.587559  &   -8.253731  &  0.147  &  -22.62  &  11.14  &  0.607  &  R  \\
W1-517  &  0  &  -       &   35.945682  &   -8.213507  &  0.077  &  -20.98  &  10.32  &  0.463  &  B  \\
W1-518  &  2  &  -       &   36.389431  &   -7.874524  &  0.090  &  -21.42  &  10.32  &  0.306  &  B  \\
W1-524  &  2  &  -       &   36.028103  &   -7.650845  &  0.135  &  -22.26  &  10.99  &  0.605  &  R  \\
W1-526  &  0  &  -       &   37.363289  &   -8.256560  &  0.113  &  -21.73  &  10.76  &  0.584  &  R  \\
W1-527  &  0  &  -       &   37.558399  &   -8.187303  &  0.150  &  -22.56  &  11.14  &  0.630  &  R  \\
W1-528  &  2  &  -       &   37.376488  &   -8.128593  &  0.197  &  -23.25  &  11.28  &  0.508  &  B  \\
W1-531  &  1  &  -       &   37.778675  &   -7.642822  &  0.106  &  -21.51  &  10.40  &  0.339  &  B  \\
W1-532  &  0  &  -       &   38.786820  &   -8.373136  &  0.098  &  -21.93  &  10.92  &  0.656  &  R  \\
W1-533  &  0  &  -       &   37.854969  &   -8.262341  &  0.164  &  -22.67  &  10.97  &  0.438  &  B  \\
W1-534  &  4  &  F       &   37.892899  &   -8.233998  &  0.090  &  -21.79  &  10.90  &  0.697  &  R  \\
W1-535  &  0  &  -       &   38.101021  &   -8.194493  &  0.168  &  -23.05  &  11.10  &  0.416  &  B  \\
W1-536  &  4  &  S       &   38.084538  &   -8.188407  &  0.100  &  -21.40  &  10.69  &  0.638  &  R  \\
W1-537  &  1  &  -       &   38.599934  &   -7.477653  &  0.181  &  -22.77  &  10.74  &  0.196  &  B  \\
W1-538  &  0  &  -       &   30.951706  &   -7.426952  &  0.052  &  -19.83  &   9.66  &  0.282  &  B  \\
W1-539  &  0  &  -       &   30.726099  &   -7.306275  &  0.179  &  -23.23  &  11.43  &  0.654  &  R  \\
W1-540  &  0  &  -       &   30.839809  &   -7.277797  &  0.163  &  -22.69  &  10.82  &  0.296  &  B  \\
W1-541  &  0  &  -       &   30.487570  &   -7.158827  &  0.180  &  -22.89  &  11.30  &  0.652  &  R  \\
W1-542  &  0  &  -       &   30.527094  &   -7.132986  &  0.180  &  -23.06  &  11.30  &  0.597  &  R  \\
W1-543  &  0  &  -       &   30.565449  &   -7.092520  &  0.188  &  -23.05  &  11.03  &  0.357  &  B  \\
W1-544  &  0  &  -       &   30.823832  &   -7.060918  &  0.180  &  -23.36  &  11.55  &  0.708  &  R  \\
W1-545  &  0  &  -       &   30.927311  &   -7.050244  &  0.147  &  -22.40  &  10.84  &  0.418  &  B  \\
W1-547  &  0  &  -       &   30.721937  &   -6.979598  &  0.149  &  -22.43  &  10.82  &  0.396  &  B  \\
W1-548  &  0  &  -       &   30.198666  &   -6.919785  &  0.180  &  -23.24  &  11.42  &  0.641  &  R  \\
W1-549  &  0  &  -       &   30.693359  &   -6.907103  &  0.166  &  -22.95  &  11.28  &  0.611  &  R  \\
W1-550  &  4  &  L,A,M   &   30.536102  &   -6.820979  &  0.120  &  -22.69  &  11.24  &  0.669  &  R  \\
W1-551  &  0  &  -       &   30.434628  &   -6.787655  &  0.120  &  -22.01  &  10.94  &  0.649  &  R  \\
W1-552  &  0  &  -       &   31.019070  &   -6.782743  &  0.090  &  -21.17  &  10.62  &  0.660  &  R  \\
W1-553  &  1  &  -       &   30.875198  &   -6.755153  &  0.167  &  -23.30  &  11.17  &  0.390  &  B  \\
W1-554  &  3  &  M       &   30.566404  &   -6.720750  &  0.121  &  -22.44  &  11.13  &  0.660  &  R  \\
W1-558  &  2  &  -       &   30.548346  &   -6.627577  &  0.137  &  -22.39  &  10.78  &  0.366  &  B  \\
W1-560  &  1  &  -       &   30.670692  &   -6.573194  &  0.170  &  -23.34  &  11.19  &  0.400  &  B  \\
W1-561  &  3  &  A       &   31.647377  &   -7.404199  &  0.113  &  -22.01  &  10.86  &  0.574  &  R  \\
W1-564  &  0  &  -       &   31.719782  &   -7.349049  &  0.084  &  -21.04  &  10.40  &  0.514  &  R  \\
W1-565  &  0  &  -       &   31.296377  &   -7.214758  &  0.146  &  -22.36  &  10.96  &  0.540  &  R  \\
W1-567  &  0  &  -       &   31.978157  &   -7.113281  &  0.107  &  -22.61  &  10.83  &  0.332  &  B  \\
W1-568  &  0  &  -       &   32.005310  &   -7.043040  &  0.134  &  -22.82  &  10.90  &  0.325  &  B  \\
W1-569  &  0  &  -       &   31.201136  &   -7.036559  &  0.150  &  -22.78  &  11.22  &  0.622  &  R  \\
W1-570  &  0  &  -       &   31.164372  &   -6.910533  &  0.090  &  -21.75  &  10.49  &  0.337  &  B  \\
W1-571  &  2  &  -       &   31.958036  &   -6.536741  &  0.063  &  -20.39  &  10.16  &  0.527  &  R  \\
W1-572  &  1  &  -       &   33.017510  &   -7.378637  &  0.120  &  -22.52  &  11.18  &  0.683  &  R  \\
W1-573  &  0  &  -       &   32.791145  &   -7.142229  &  0.151  &  -22.54  &  11.10  &  0.604  &  R  \\
W1-574  &  1  &  -       &   32.326901  &   -7.121483  &  0.104  &  -21.72  &  10.56  &  0.411  &  B  \\
W1-576  &  1  &  -       &   32.519753  &   -6.981900  &  0.159  &  -22.85  &  11.12  &  0.509  &  B  \\
W1-577  &  0  &  -       &   32.561520  &   -6.885199  &  0.091  &  -21.70  &  10.53  &  0.389  &  B  \\
W1-578  &  0  &  -       &   32.635807  &   -6.873928  &  0.149  &  -22.91  &  11.03  &  0.409  &  B  \\
W1-579  &  2  &  -       &   32.144451  &   -6.846555  &  0.180  &  -23.18  &  11.40  &  0.640  &  R  \\
W1-580  &  0  &  -       &   32.930675  &   -6.826228  &  0.117  &  -22.14  &  10.64  &  0.333  &  B  \\
W1-581  &  0  &  -       &   32.131687  &   -6.806475  &  0.120  &  -22.23  &  10.99  &  0.612  &  R  \\
W1-582  &  0  &  -       &   32.596760  &   -6.755602  &  0.157  &  -22.40  &  10.61  &  0.216  &  B  \\
W1-584  &  0  &  -       &   32.631798  &   -6.700701  &  0.137  &  -22.19  &  10.97  &  0.616  &  R  \\
W1-585  &  0  &  -       &   32.602192  &   -6.688014  &  0.089  &  -21.66  &  10.73  &  0.590  &  R  \\
W1-587  &  4  &  S       &   33.123718  &   -7.464976  &  0.155  &  -22.71  &  11.08  &  0.525  &  B  \\
W1-588  &  4  &  L,H     &   33.593636  &   -7.440462  &  0.150  &  -22.61  &  11.13  &  0.604  &  R  \\
W1-590  &  0  &  -       &   33.745148  &   -7.243700  &  0.117  &  -22.21  &  10.75  &  0.403  &  B  \\
W1-592  &  3  &  F       &   33.374947  &   -7.184364  &  0.180  &  -22.99  &  11.27  &  0.587  &  R  \\
W1-593  &  0  &  -       &   33.654018  &   -7.137939  &  0.068  &  -21.00  &  10.21  &  0.354  &  B  \\
W1-595  &  0  &  -       &   33.448841  &   -7.130751  &  0.109  &  -21.76  &  10.51  &  0.351  &  B  \\
W1-596  &  0  &  -       &   33.940559  &   -7.039578  &  0.150  &  -22.59  &  11.11  &  0.592  &  R  \\
W1-597  &  0  &  -       &   33.385891  &   -7.030203  &  0.120  &  -22.37  &  11.00  &  0.568  &  R  \\
W1-598  &  0  &  -       &   33.798859  &   -7.004424  &  0.123  &  -22.36  &  10.75  &  0.355  &  B  \\
W1-599  &  3  &  M       &   33.462406  &   -6.951181  &  0.162  &  -22.64  &  11.13  &  0.594  &  R  \\
W1-600  &  0  &  -       &   33.340557  &   -6.938809  &  0.114  &  -21.97  &  10.82  &  0.555  &  R  \\
W1-601  &  0  &  -       &   33.073338  &   -6.879371  &  0.075  &  -20.90  &  10.34  &  0.510  &  B  \\
W1-602  &  2  &  -       &   33.282700  &   -6.894778  &  0.098  &  -21.47  &  10.64  &  0.573  &  R  \\
W1-603  &  0  &  -       &   33.491337  &   -6.793230  &  0.104  &  -22.12  &  10.42  &  0.147  &  B  \\
W1-604  &  1  &  -       &   33.372200  &   -6.814934  &  0.150  &  -22.82  &  11.19  &  0.585  &  R  \\
W1-606  &  0  &  -       &   33.392811  &   -6.781964  &  0.092  &  -21.48  &  10.44  &  0.387  &  B  \\
W1-609  &  0  &  -       &   34.578026  &   -7.437544  &  0.120  &  -22.35  &  10.79  &  0.395  &  B  \\
W1-611  &  2  &  -       &   34.273319  &   -7.278216  &  0.118  &  -22.16  &  10.73  &  0.405  &  B  \\
W1-613  &  0  &  -       &   34.204697  &   -7.262546  &  0.092  &  -21.82  &  10.81  &  0.605  &  R  \\
W1-614  &  0  &  -       &   34.539787  &   -7.236530  &  0.154  &  -22.66  &  10.91  &  0.387  &  B  \\
W1-615  &  1  &  -       &   34.520210  &   -7.215819  &  0.179  &  -22.88  &  11.23  &  0.600  &  R  \\
W1-616  &  0  &  -       &   34.192707  &   -7.142098  &  0.071  &  -20.60  &   9.89  &  0.217  &  B  \\
W1-618  &  0  &  -       &   34.339634  &   -6.897657  &  0.088  &  -21.55  &  10.39  &  0.319  &  B  \\
W1-619  &  0  &  -       &   34.684315  &   -6.880465  &  0.185  &  -23.62  &  11.33  &  0.426  &  B  \\
W1-620  &  0  &  -       &   34.459740  &   -6.874788  &  0.121  &  -21.96  &  10.85  &  0.586  &  R  \\
W1-621  &  0  &  -       &   34.191956  &   -6.859875  &  0.091  &  -21.65  &  10.77  &  0.623  &  R  \\
W1-622  &  3  &  L,F     &   34.591911  &   -6.840216  &  0.182  &  -23.34  &  11.01  &  0.238  &  B  \\
W1-623  &  0  &  -       &   34.308617  &   -6.794756  &  0.131  &  -22.72  &  11.05  &  0.492  &  B  \\
W1-624  &  0  &  -       &   34.439461  &   -6.784333  &  0.102  &  -21.38  &  10.36  &  0.358  &  B  \\
W1-626  &  3  &  L,S     &   34.122917  &   -6.758203  &  0.087  &  -21.46  &  10.57  &  0.509  &  B  \\
W1-627  &  0  &  -       &   34.071777  &   -6.748288  &  0.173  &  -23.83  &  11.60  &  0.584  &  R  \\
W1-631  &  0  &  -       &   34.336746  &   -6.637058  &  0.180  &  -23.25  &  11.37  &  0.593  &  R  \\
W1-635  &  0  &  -       &   34.146091  &   -6.558790  &  0.091  &  -21.48  &  10.26  &  0.226  &  B  \\
W1-638  &  0  &  -       &   35.865505  &   -7.236383  &  0.097  &  -21.25  &  10.29  &  0.341  &  B  \\
W1-639  &  4  &  A,M     &   35.580322  &   -6.809200  &  0.150  &  -22.82  &  11.23  &  0.614  &  R  \\
W1-640  &  4  &  A,M     &   35.579639  &   -6.810287  &  0.159  &  -22.73  &  11.19  &  0.611  &  R  \\
W1-642  &  1  &  -       &   35.639961  &   -6.673075  &  0.130  &  -22.54  &  10.62  &  0.174  &  B  \\
W1-648  &  0  &  -       &   36.383587  &   -7.247941  &  0.188  &  -23.92  &  11.45  &  0.421  &  B  \\
W1-649  &  2  &  -       &   35.967853  &   -7.259577  &  0.180  &  -23.32  &  11.43  &  0.617  &  R  \\
W1-650  &  0  &  -       &   36.193508  &   -7.256995  &  0.180  &  -23.21  &  11.42  &  0.647  &  R  \\
W1-651  &  0  &  -       &   35.963501  &   -7.244499  &  0.190  &  -23.11  &  11.37  &  0.641  &  R  \\
W1-652  &  4  &  F,S     &   36.492519  &   -7.227057  &  0.171  &  -22.91  &  11.21  &  0.567  &  R  \\
W1-653  &  4  &  L,H,F   &   36.547245  &   -7.192420  &  0.147  &  -22.49  &  11.12  &  0.638  &  R  \\
W1-654  &  0  &  -       &   36.535072  &   -7.164761  &  0.173  &  -22.90  &  11.27  &  0.626  &  R  \\
W1-655  &  4  &  F       &   36.459648  &   -7.048455  &  0.112  &  -22.20  &  10.97  &  0.611  &  R  \\
W1-657  &  1  &  -       &   36.442379  &   -6.723511  &  0.179  &  -22.94  &  11.30  &  0.634  &  R  \\
W1-658  &  1  &  -       &   36.395885  &   -6.642710  &  0.152  &  -23.31  &  11.45  &  0.634  &  R  \\
W1-660  &  0  &  -       &   36.008266  &   -6.570480  &  0.126  &  -22.63  &  10.80  &  0.298  &  B  \\
W1-661  &  0  &  -       &   37.250568  &   -7.322034  &  0.124  &  -22.25  &  10.86  &  0.493  &  B  \\
W1-663  &  4  &  S       &   37.172844  &   -7.030169  &  0.120  &  -22.09  &  10.95  &  0.625  &  R  \\
W1-664  &  0  &  -       &   37.598686  &   -7.013355  &  0.074  &  -21.30  &  10.25  &  0.282  &  B  \\
W1-665  &  0  &  -       &   37.132874  &   -6.875463  &  0.089  &  -21.10  &  10.21  &  0.324  &  B  \\
W1-666  &  3  &  F       &   37.562542  &   -6.875550  &  0.127  &  -22.01  &  10.81  &  0.535  &  R  \\
W1-669  &  0  &  -       &   38.650562  &   -7.343497  &  0.090  &  -21.43  &  10.36  &  0.337  &  B  \\
W1-670  &  0  &  -       &   38.421764  &   -7.233589  &  0.180  &  -22.96  &  11.28  &  0.614  &  R  \\
W1-671  &  4  &  S,F     &   38.327782  &   -6.914946  &  0.150  &  -22.48  &  11.12  &  0.636  &  R  \\
W1-672  &  0  &  -       &   38.645008  &   -6.798974  &  0.180  &  -22.95  &  11.27  &  0.606  &  R  \\
W1-674  &  0  &  -       &   38.660545  &   -6.718350  &  0.088  &  -22.27  &  10.66  &  0.307  &  B  \\
W1-676  &  3  &  L,F     &   30.930340  &   -6.481916  &  0.187  &  -23.70  &  11.44  &  0.496  &  B  \\
W1-677  &  4  &  A,M     &   30.938095  &   -6.431514  &  0.090  &  -21.46  &  10.69  &  0.619  &  R  \\
W1-678  &  0  &  -       &   30.804665  &   -6.387253  &  0.180  &  -23.33  &  11.26  &  0.465  &  B  \\
W1-680  &  0  &  -       &   30.822420  &   -6.321378  &  0.118  &  -22.22  &  10.59  &  0.260  &  B  \\
W1-681  &  0  &  -       &   30.443417  &   -6.287400  &  0.067  &  -21.22  &  10.61  &  0.635  &  R  \\
W1-683  &  4  &  A       &   30.218664  &   -6.293143  &  0.150  &  -22.66  &  11.19  &  0.637  &  R  \\
W1-684  &  2  &  -       &   30.203859  &   -6.285913  &  0.162  &  -22.83  &  11.27  &  0.646  &  R  \\
W1-685  &  0  &  -       &   30.837103  &   -6.284542  &  0.179  &  -23.34  &  11.35  &  0.537  &  B  \\
W1-687  &  0  &  -       &   30.619959  &   -6.157635  &  0.156  &  -23.02  &  11.08  &  0.414  &  B  \\
W1-688  &  0  &  -       &   30.285782  &   -6.134123  &  0.123  &  -22.17  &  10.99  &  0.637  &  R  \\
W1-689  &  0  &  -       &   30.946752  &   -6.040495  &  0.120  &  -22.02  &  10.94  &  0.646  &  R  \\
W1-690  &  2  &  -       &   30.864016  &   -6.024021  &  0.062  &  -20.48  &  10.30  &  0.622  &  R  \\
W1-691  &  2  &  -       &   30.933336  &   -5.997407  &  0.150  &  -22.67  &  11.19  &  0.640  &  R  \\
W1-692  &  0  &  -       &   31.042820  &   -5.819750  &  0.134  &  -22.18  &  10.68  &  0.352  &  B  \\
W1-694  &  0  &  -       &   30.705420  &   -5.733137  &  0.150  &  -22.41  &  11.07  &  0.619  &  R  \\
W1-700  &  0  &  -       &   32.061672  &   -6.316863  &  0.165  &  -22.71  &  11.00  &  0.447  &  B  \\
W1-701  &  0  &  -       &   31.437141  &   -6.286194  &  0.096  &  -21.61  &  10.65  &  0.528  &  R  \\
W1-702  &  0  &  -       &   31.413164  &   -6.256960  &  0.111  &  -21.81  &  10.56  &  0.378  &  B  \\
W1-703  &  4  &  S       &   31.229925  &   -6.248841  &  0.099  &  -21.54  &  10.70  &  0.600  &  R  \\
W1-704  &  3  &  M       &   31.439827  &   -6.230363  &  0.097  &  -21.39  &  10.56  &  0.529  &  R  \\
W1-705  &  0  &  -       &   31.248655  &   -6.199285  &  0.180  &  -22.88  &  11.26  &  0.626  &  R  \\
W1-706  &  4  &  S       &   31.433109  &   -6.161631  &  0.104  &  -21.51  &  10.42  &  0.361  &  B  \\
W1-708  &  0  &  -       &   31.438442  &   -6.154890  &  0.093  &  -21.42  &  10.57  &  0.531  &  R  \\
W1-709  &  0  &  -       &   31.511915  &   -6.096455  &  0.145  &  -22.67  &  10.89  &  0.368  &  B  \\
W1-710  &  4  &  A       &   31.520147  &   -6.054352  &  0.091  &  -22.10  &  10.92  &  0.595  &  R  \\
W1-711  &  0  &  -       &   31.974148  &   -6.000361  &  0.150  &  -22.40  &  10.86  &  0.437  &  B  \\
W1-713  &  4  &  A,S     &   31.985376  &   -5.700945  &  0.129  &  -22.02  &  10.88  &  0.586  &  R  \\
W1-715  &  0  &  -       &   32.891781  &   -6.503044  &  0.093  &  -21.37  &  10.35  &  0.347  &  B  \\
W1-718  &  0  &  -       &   32.933716  &   -6.383487  &  0.173  &  -22.92  &  11.22  &  0.568  &  R  \\
W1-719  &  0  &  -       &   32.468521  &   -6.368835  &  0.060  &  -20.35  &   9.73  &  0.158  &  B  \\
W1-720  &  1  &  -       &   32.424068  &   -6.319464  &  0.116  &  -22.08  &  10.61  &  0.331  &  B  \\
W1-721  &  0  &  -       &   32.788055  &   -6.306238  &  0.144  &  -23.32  &  11.35  &  0.547  &  R  \\
W1-722  &  3  &  S       &   32.266251  &   -6.195110  &  0.150  &  -23.21  &  11.38  &  0.614  &  R  \\
W1-723  &  0  &  -       &   32.171623  &   -6.199658  &  0.117  &  -21.98  &  10.57  &  0.330  &  B  \\
W1-724  &  0  &  -       &   32.484177  &   -6.154427  &  0.127  &  -22.40  &  10.98  &  0.549  &  R  \\
W1-725  &  1  &  -       &   32.614037  &   -5.983314  &  0.056  &  -20.21  &   9.88  &  0.345  &  B  \\
W1-726  &  1  &  -       &   32.138538  &   -5.927599  &  0.150  &  -22.67  &  11.13  &  0.584  &  R  \\
W1-727  &  0  &  -       &   32.142296  &   -5.820430  &  0.063  &  -20.31  &  10.21  &  0.608  &  R  \\
W1-728  &  0  &  -       &   32.291225  &   -5.791084  &  0.134  &  -22.90  &  11.02  &  0.402  &  B  \\
W1-730  &  0  &  -       &   32.198467  &   -5.787222  &  0.082  &  -21.65  &  10.46  &  0.352  &  B  \\
W1-731  &  0  &  -       &   32.237541  &   -5.699671  &  0.156  &  -22.64  &  11.09  &  0.555  &  R  \\
W1-733  &  0  &  -       &   32.895180  &   -5.601454  &  0.102  &  -21.64  &  10.38  &  0.282  &  B  \\
W1-734  &  0  &  -       &   33.082310  &   -6.448335  &  0.060  &  -20.19  &  10.16  &  0.605  &  R  \\
W1-735  &  0  &  -       &   33.763390  &   -6.446371  &  0.082  &  -21.39  &  10.56  &  0.528  &  R  \\
W1-736  &  0  &  -       &   33.412563  &   -6.444153  &  0.120  &  -22.09  &  10.95  &  0.626  &  R  \\
W1-739  &  0  &  -       &   33.369022  &   -6.370758  &  0.161  &  -22.54  &  10.93  &  0.450  &  B  \\
W1-741  &  1  &  -       &   33.071938  &   -6.155965  &  0.157  &  -22.63  &  10.71  &  0.226  &  B  \\
W1-742  &  0  &  -       &   33.628422  &   -6.136790  &  0.167  &  -23.33  &  11.23  &  0.433  &  B  \\
W1-743  &  0  &  -       &   33.227508  &   -6.136630  &  0.193  &  -23.13  &  11.35  &  0.613  &  R  \\
W1-744  &  2  &  -       &   33.567810  &   -6.099414  &  0.152  &  -22.97  &  11.28  &  0.609  &  R  \\
W1-745  &  0  &  -       &   33.491737  &   -5.965949  &  0.163  &  -23.35  &  11.10  &  0.308  &  B  \\
W1-746  &  0  &  -       &   33.171925  &   -5.818039  &  0.125  &  -22.07  &  10.69  &  0.401  &  B  \\
W1-747  &  1  &  -       &   33.108700  &   -5.812184  &  0.195  &  -23.95  &  11.38  &  0.343  &  B  \\
W1-749  &  0  &  -       &   34.816997  &   -6.439240  &  0.106  &  -21.67  &  10.38  &  0.269  &  B  \\
W1-751  &  0  &  -       &   34.724300  &   -6.280736  &  0.076  &  -21.33  &  10.39  &  0.396  &  B  \\
W1-753  &  4  &  -       &   34.895359  &   -6.105222  &  0.101  &  -22.01  &  10.76  &  0.484  &  B  \\
W1-754  &  0  &  -       &   34.803513  &   -6.038069  &  0.093  &  -21.51  &  10.57  &  0.500  &  B  \\
W1-755  &  0  &  -       &   34.817082  &   -6.054928  &  0.099  &  -21.61  &  10.64  &  0.524  &  R  \\
W1-758  &  0  &  -       &   34.140095  &   -6.041120  &  0.087  &  -21.45  &  10.30  &  0.275  &  B  \\
W1-760  &  2  &  -       &   34.787804  &   -5.910472  &  0.151  &  -22.66  &  11.18  &  0.634  &  R  \\
W1-761  &  4  &  L,H     &   34.852253  &   -5.904421  &  0.149  &  -22.47  &  11.08  &  0.609  &  R  \\
W1-762  &  0  &  -       &   34.794674  &   -5.844139  &  0.140  &  -22.38  &  10.88  &  0.465  &  B  \\
W1-763  &  0  &  -       &   35.603085  &   -6.461341  &  0.052  &  -19.90  &   9.92  &  0.494  &  B  \\
W1-764  &  2  &  -       &   35.139710  &   -6.434043  &  0.178  &  -22.84  &  11.04  &  0.445  &  B  \\
W1-765  &  2  &  -       &   35.602489  &   -6.267052  &  0.066  &  -20.55  &  10.29  &  0.589  &  R  \\
W1-766  &  4  &  M       &   35.749302  &   -6.188344  &  0.121  &  -22.18  &  10.97  &  0.614  &  R  \\
W1-768  &  0  &  -       &   35.561119  &   -6.142495  &  0.149  &  -22.44  &  10.70  &  0.278  &  B  \\
W1-769  &  0  &  -       &   35.364758  &   -5.823608  &  0.071  &  -21.51  &  10.40  &  0.343  &  B  \\
W1-770  &  0  &  -       &   35.038280  &   -5.710916  &  0.091  &  -21.85  &  10.51  &  0.321  &  B  \\
W1-773  &  1  &  -       &   36.102467  &   -6.473917  &  0.180  &  -23.06  &  11.33  &  0.623  &  R  \\
W1-774  &  0  &  -       &   36.097210  &   -6.412980  &  0.090  &  -21.27  &  10.57  &  0.579  &  R  \\
W1-776  &  0  &  -       &   36.268723  &   -6.310822  &  0.150  &  -22.52  &  10.87  &  0.401  &  B  \\
W1-777  &  0  &  -       &   36.087307  &   -6.152583  &  0.120  &  -22.66  &  11.12  &  0.575  &  R  \\
W1-778  &  4  &  L,F,M   &   36.626690  &   -6.157453  &  0.193  &  -23.34  &  10.90  &  0.139  &  B  \\
W1-779  &  0  &  -       &   36.178097  &   -6.140841  &  0.101  &  -22.06  &  10.73  &  0.441  &  B  \\
W1-780  &  2  &  -       &   36.373215  &   -6.102281  &  0.163  &  -23.19  &  11.16  &  0.420  &  B  \\
W1-781  &  0  &  -       &   36.289196  &   -6.073741  &  0.149  &  -22.76  &  11.16  &  0.576  &  R  \\
W1-782  &  0  &  -       &   36.576565  &   -6.092054  &  0.062  &  -20.42  &  10.25  &  0.602  &  R  \\
W1-783  &  0  &  -       &   36.365509  &   -6.044162  &  0.150  &  -22.60  &  11.05  &  0.536  &  R  \\
W1-785  &  0  &  -       &   36.127052  &   -5.918778  &  0.072  &  -21.29  &  10.30  &  0.331  &  B  \\
W1-786  &  0  &  -       &   36.289810  &   -5.939649  &  0.124  &  -21.96  &  10.85  &  0.583  &  R  \\
W1-787  &  0  &  -       &   36.308022  &   -5.911330  &  0.060  &  -20.46  &  10.26  &  0.596  &  R  \\
W1-788  &  0  &  -       &   36.403004  &   -5.873018  &  0.072  &  -20.72  &  10.16  &  0.411  &  B  \\
W1-790  &  0  &  -       &   36.444675  &   -5.742699  &  0.060  &  -20.20  &  10.15  &  0.590  &  R  \\
W1-793  &  0  &  -       &   36.961597  &   -6.403534  &  0.094  &  -21.34  &  10.24  &  0.260  &  B  \\
W1-794  &  0  &  -       &   37.707981  &   -6.362548  &  0.128  &  -22.00  &  10.79  &  0.512  &  B  \\
W1-795  &  0  &  -       &   37.149994  &   -5.940963  &  0.099  &  -21.71  &  10.40  &  0.270  &  B  \\
W1-796  &  0  &  -       &   37.332607  &   -5.939698  &  0.093  &  -21.23  &  10.17  &  0.241  &  B  \\
W1-798  &  0  &  -       &   37.225613  &   -5.622992  &  0.082  &  -20.97  &  10.36  &  0.503  &  B  \\
W1-800  &  3  &  F       &   38.652245  &   -6.375801  &  0.150  &  -23.17  &  11.33  &  0.586  &  R  \\
W1-802  &  0  &  -       &   38.540077  &   -6.128997  &  0.072  &  -20.87  &  10.04  &  0.251  &  B  \\
W1-804  &  0  &  -       &   38.631935  &   -6.076873  &  0.163  &  -22.78  &  10.66  &  0.123  &  B  \\
W1-806  &  1  &  -       &   38.690754  &   -5.711457  &  0.180  &  -23.55  &  11.50  &  0.596  &  R  \\
  W2-1  &  0  &  -       &  132.259323  &   -5.652067  &  0.090  &  -21.64  &  10.51  &  0.397  &  B  \\
  W2-2  &  1  &  -       &  132.776993  &   -5.645323  &  0.119  &  -22.67  &  11.16  &  0.606  &  R  \\
  W2-6  &  0  &  -       &  132.715134  &   -5.517411  &  0.092  &  -21.34  &  10.63  &  0.610  &  R  \\
  W2-9  &  0  &  -       &  132.413864  &   -5.281756  &  0.108  &  -21.94  &  10.87  &  0.609  &  R  \\
 W2-12  &  4  &  F       &  132.406158  &   -5.236991  &  0.095  &  -21.50  &  10.50  &  0.438  &  B  \\
 W2-13  &  0  &  -       &  132.334045  &   -5.225745  &  0.142  &  -22.28  &  11.02  &  0.618  &  R  \\
 W2-15  &  0  &  -       &  132.288940  &   -5.148350  &  0.139  &  -22.20  &  10.63  &  0.306  &  B  \\
 W2-18  &  1  &  -       &  132.794662  &   -5.089084  &  0.130  &  -22.24  &  10.91  &  0.539  &  R  \\
 W2-19  &  1  &  -       &  132.672485  &   -5.028939  &  0.091  &  -21.63  &  10.72  &  0.586  &  R  \\
 W2-20  &  0  &  -       &  132.753586  &   -5.024798  &  0.093  &  -21.37  &  10.56  &  0.539  &  R  \\
 W2-22  &  0  &  -       &  132.648727  &   -4.999977  &  0.041  &  -19.30  &   9.40  &  0.243  &  B  \\
 W2-24  &  0  &  -       &  132.658295  &   -5.003128  &  0.070  &  -20.81  &  10.40  &  0.597  &  R  \\
 W2-27  &  0  &  -       &  132.607681  &   -4.976483  &  0.050  &  -19.77  &   9.98  &  0.589  &  R  \\
 W2-29  &  0  &  -       &  132.390610  &   -4.935987  &  0.150  &  -23.23  &  11.41  &  0.635  &  R  \\
 W2-30  &  0  &  -       &  132.363586  &   -4.918815  &  0.121  &  -22.38  &  11.05  &  0.611  &  R  \\
 W2-33  &  0  &  -       &  132.521866  &   -4.860580  &  0.091  &  -21.68  &  10.79  &  0.626  &  R  \\
 W2-39  &  1  &  -       &  133.931671  &   -5.551276  &  0.124  &  -22.10  &  10.93  &  0.604  &  R  \\
 W2-42  &  4  &  S       &  133.883636  &   -5.512226  &  0.130  &  -22.60  &  10.95  &  0.448  &  B  \\
 W2-43  &  0  &  -       &  133.842102  &   -5.473709  &  0.139  &  -22.28  &  10.87  &  0.491  &  B  \\
 W2-47  &  0  &  -       &  133.259811  &   -5.379779  &  0.067  &  -20.45  &  10.16  &  0.507  &  R  \\
 W2-49  &  1  &  -       &  133.513626  &   -5.344761  &  0.102  &  -21.59  &  10.44  &  0.347  &  B  \\
 W2-50  &  0  &  -       &  133.386047  &   -5.337523  &  0.055  &  -20.22  &  10.17  &  0.598  &  R  \\
 W2-51  &  0  &  -       &  133.501862  &   -5.217670  &  0.121  &  -22.06  &  10.46  &  0.201  &  B  \\
 W2-52  &  0  &  -       &  133.459320  &   -5.208953  &  0.096  &  -21.45  &  10.52  &  0.469  &  B  \\
 W2-55  &  1  &  -       &  133.132980  &   -5.110237  &  0.166  &  -22.67  &  10.73  &  0.223  &  B  \\
 W2-56  &  0  &  -       &  133.229568  &   -5.059359  &  0.062  &  -20.41  &  10.25  &  0.599  &  R  \\
 W2-57  &  0  &  -       &  133.200607  &   -5.044389  &  0.075  &  -20.70  &  10.34  &  0.582  &  R  \\
 W2-59  &  0  &  -       &  133.355881  &   -4.995103  &  0.144  &  -22.27  &  10.88  &  0.506  &  B  \\
 W2-60  &  0  &  -       &  133.087677  &   -4.951773  &  0.158  &  -23.13  &  11.19  &  0.473  &  B  \\
 W2-67  &  0  &  -       &  134.359970  &   -5.661165  &  0.152  &  -22.66  &  11.17  &  0.624  &  R  \\
 W2-68  &  4  &  A       &  134.097809  &   -5.648972  &  0.092  &  -21.53  &  10.74  &  0.644  &  R  \\
 W2-69  &  4  &  A       &  134.096191  &   -5.646927  &  0.090  &  -21.84  &  10.90  &  0.669  &  R  \\
 W2-70  &  2  &  -       &  134.447235  &   -5.631858  &  0.173  &  -23.66  &  11.34  &  0.419  &  B  \\
 W2-74  &  0  &  -       &  134.630676  &   -5.496285  &  0.097  &  -21.49  &  10.55  &  0.491  &  B  \\
 W2-76  &  0  &  -       &  134.025543  &   -5.465482  &  0.100  &  -21.40  &  10.63  &  0.588  &  R  \\
 W2-77  &  4  &  M       &  134.633362  &   -5.460415  &  0.120  &  -22.17  &  10.99  &  0.634  &  R  \\
 W2-81  &  0  &  -       &  134.870483  &   -5.411745  &  0.144  &  -22.69  &  11.12  &  0.563  &  R  \\
 W2-82  &  0  &  -       &  134.835327  &   -5.409752  &  0.142  &  -22.77  &  11.01  &  0.436  &  B  \\
 W2-83  &  0  &  -       &  134.719360  &   -5.413341  &  0.120  &  -22.15  &  10.96  &  0.615  &  R  \\
 W2-84  &  1  &  -       &  134.339188  &   -5.404944  &  0.114  &  -21.71  &  10.78  &  0.612  &  R  \\
 W2-87  &  1  &  -       &  134.072891  &   -5.385250  &  0.087  &  -21.44  &  10.47  &  0.429  &  B  \\
 W2-88  &  4  &  A       &  134.738327  &   -5.350936  &  0.117  &  -22.71  &  11.19  &  0.621  &  R  \\
 W2-89  &  3  &  L,A     &  134.826599  &   -5.350978  &  0.120  &  -22.06  &  10.91  &  0.608  &  R  \\
 W2-90  &  0  &  -       &  134.428360  &   -5.262855  &  0.129  &  -22.41  &  11.01  &  0.571  &  R  \\
 W2-91  &  0  &  -       &  134.675140  &   -5.274775  &  0.076  &  -21.04  &  10.13  &  0.274  &  B  \\
 W2-92  &  0  &  -       &  134.526459  &   -5.252233  &  0.144  &  -22.94  &  11.26  &  0.598  &  R  \\
 W2-93  &  0  &  -       &  134.875931  &   -5.188420  &  0.096  &  -21.29  &  10.37  &  0.395  &  B  \\
 W2-94  &  1  &  -       &  134.426621  &   -5.086775  &  0.094  &  -21.83  &  10.70  &  0.500  &  B  \\
 W2-96  &  0  &  -       &  134.323563  &   -5.047715  &  0.065  &  -20.64  &  10.37  &  0.625  &  R  \\
 W2-97  &  0  &  -       &  134.786636  &   -5.043170  &  0.120  &  -21.92  &  10.86  &  0.611  &  R  \\
 W2-99  &  0  &  -       &  133.990845  &   -4.978526  &  0.153  &  -23.58  &  11.52  &  0.605  &  R  \\
W2-105  &  4  &  S       &  134.349228  &   -4.895570  &  0.095  &  -21.98  &  10.92  &  0.644  &  R  \\
W2-110  &  0  &  -       &  134.708542  &   -4.756621  &  0.094  &  -21.30  &  10.58  &  0.579  &  R  \\
W2-111  &  0  &  -       &  134.085617  &   -4.754487  &  0.119  &  -22.01  &  10.90  &  0.610  &  R  \\
W2-112  &  0  &  -       &  134.558044  &   -4.724215  &  0.119  &  -22.61  &  11.14  &  0.616  &  R  \\
W2-113  &  2  &  -       &  134.839401  &   -4.719500  &  0.116  &  -22.01  &  10.88  &  0.594  &  R  \\
W2-114  &  0  &  -       &  135.687607  &   -5.668280  &  0.129  &  -22.07  &  10.74  &  0.449  &  B  \\
W2-115  &  0  &  -       &  135.053574  &   -5.584150  &  0.082  &  -21.11  &  10.44  &  0.520  &  R  \\
W2-118  &  1  &  -       &  135.292801  &   -5.354094  &  0.068  &  -20.83  &  10.42  &  0.609  &  R  \\
W2-120  &  0  &  -       &  135.755264  &   -5.289909  &  0.180  &  -23.09  &  11.31  &  0.597  &  R  \\
W2-121  &  3  &  S       &  135.812897  &   -5.275785  &  0.074  &  -20.86  &  10.38  &  0.557  &  R  \\
W2-122  &  0  &  -       &  135.557220  &   -5.214266  &  0.078  &  -20.99  &  10.36  &  0.495  &  B  \\
W2-123  &  0  &  -       &  134.986710  &   -5.150891  &  0.099  &  -21.49  &  10.47  &  0.416  &  B  \\
W2-124  &  0  &  -       &  135.593979  &   -5.093661  &  0.084  &  -21.83  &  10.76  &  0.553  &  R  \\
W2-125  &  4  &  S       &  134.981278  &   -5.050979  &  0.095  &  -21.50  &  10.61  &  0.537  &  R  \\
W2-128  &  4  &  F       &  135.198120  &   -4.994212  &  0.181  &  -22.92  &  11.28  &  0.631  &  R  \\
W2-133  &  0  &  -       &  135.290176  &   -4.718444  &  0.139  &  -22.39  &  11.01  &  0.573  &  R  \\
W2-134  &  0  &  -       &  135.987289  &   -5.535717  &  0.134  &  -22.39  &  10.93  &  0.503  &  B  \\
W2-135  &  0  &  -       &  135.999420  &   -5.529022  &  0.141  &  -22.46  &  11.03  &  0.561  &  R  \\
W2-136  &  2  &  -       &  136.320755  &   -5.473670  &  0.150  &  -22.52  &  11.11  &  0.615  &  R  \\
W2-137  &  0  &  -       &  135.926346  &   -5.412499  &  0.180  &  -22.92  &  11.27  &  0.619  &  R  \\
W2-139  &  2  &  -       &  136.241318  &   -5.355691  &  0.121  &  -21.97  &  10.91  &  0.633  &  R  \\
W2-140  &  0  &  -       &  136.099869  &   -5.212903  &  0.092  &  -21.25  &  10.45  &  0.482  &  B  \\
W2-143  &  0  &  -       &  136.468353  &   -5.018272  &  0.129  &  -22.55  &  11.09  &  0.590  &  R  \\
W2-145  &  0  &  -       &  136.124847  &   -4.951866  &  0.083  &  -21.02  &  10.15  &  0.300  &  B  \\
W2-146  &  1  &  -       &  136.312515  &   -4.889222  &  0.090  &  -21.82  &  10.83  &  0.618  &  R  \\
W2-147  &  1  &  -       &  132.516892  &   -4.674360  &  0.082  &  -20.89  &  10.21  &  0.398  &  B  \\
W2-152  &  0  &  -       &  132.302368  &   -4.405945  &  0.095  &  -21.34  &  10.36  &  0.368  &  B  \\
W2-154  &  0  &  -       &  132.527802  &   -4.330365  &  0.126  &  -22.34  &  10.87  &  0.467  &  B  \\
W2-156  &  0  &  -       &  132.175110  &   -4.326365  &  0.192  &  -23.04  &  11.32  &  0.621  &  R  \\
W2-157  &  0  &  -       &  132.787613  &   -4.175069  &  0.192  &  -23.42  &  11.33  &  0.493  &  B  \\
W2-158  &  0  &  -       &  132.804611  &   -4.138937  &  0.125  &  -22.09  &  10.83  &  0.522  &  B  \\
W2-159  &  0  &  -       &  132.889358  &   -4.113917  &  0.145  &  -22.69  &  11.16  &  0.599  &  R  \\
W2-160  &  0  &  -       &  132.731720  &   -4.100234  &  0.138  &  -22.23  &  10.98  &  0.605  &  R  \\
W2-163  &  0  &  -       &  132.305405  &   -3.988713  &  0.084  &  -21.21  &  10.54  &  0.571  &  R  \\
W2-169  &  2  &  -       &  133.395615  &   -4.607748  &  0.067  &  -20.73  &  10.30  &  0.530  &  R  \\
W2-170  &  4  &  L       &  133.407410  &   -4.602370  &  0.046  &  -19.79  &   9.95  &  0.553  &  R  \\
W2-171  &  0  &  -       &  133.442429  &   -4.486828  &  0.132  &  -22.65  &  11.16  &  0.617  &  R  \\
W2-172  &  1  &  -       &  133.775757  &   -4.406029  &  0.065  &  -21.09  &  10.24  &  0.354  &  B  \\
W2-173  &  0  &  -       &  133.601166  &   -4.379664  &  0.074  &  -20.74  &   9.92  &  0.188  &  B  \\
W2-174  &  3  &  F       &  133.640060  &   -4.101349  &  0.060  &  -20.26  &   9.66  &  0.131  &  B  \\
W2-176  &  0  &  -       &  133.310883  &   -3.883724  &  0.089  &  -21.63  &  10.48  &  0.368  &  B  \\
W2-179  &  0  &  -       &  134.109619  &   -4.629538  &  0.071  &  -20.95  &  10.23  &  0.390  &  B  \\
W2-180  &  0  &  -       &  134.482361  &   -4.607965  &  0.064  &  -20.75  &  10.06  &  0.313  &  B  \\
W2-181  &  0  &  -       &  134.342041  &   -4.608329  &  0.120  &  -21.97  &  10.88  &  0.613  &  R  \\
W2-182  &  0  &  -       &  134.737427  &   -4.563935  &  0.151  &  -23.21  &  11.39  &  0.618  &  R  \\
W2-183  &  0  &  -       &  134.836960  &   -4.544373  &  0.057  &  -21.11  &  10.02  &  0.148  &  B  \\
W2-184  &  0  &  -       &  134.498932  &   -4.542769  &  0.117  &  -22.29  &  10.74  &  0.367  &  B  \\
W2-188  &  1  &  -       &  134.077087  &   -4.343590  &  0.154  &  -22.69  &  11.12  &  0.567  &  R  \\
W2-190  &  4  &  M       &  134.182358  &   -4.220983  &  0.180  &  -22.93  &  11.24  &  0.592  &  R  \\
W2-192  &  0  &  -       &  134.123688  &   -4.147353  &  0.081  &  -21.43  &  10.39  &  0.361  &  B  \\
W2-193  &  2  &  -       &  134.718765  &   -4.170416  &  0.104  &  -21.80  &  10.69  &  0.496  &  B  \\
W2-195  &  0  &  -       &  134.002884  &   -4.108618  &  0.086  &  -21.40  &  10.47  &  0.445  &  B  \\
W2-196  &  0  &  -       &  134.065872  &   -4.033625  &  0.147  &  -22.85  &  11.21  &  0.594  &  R  \\
W2-200  &  0  &  -       &  135.343567  &   -4.670206  &  0.090  &  -21.18  &  10.58  &  0.622  &  R  \\
W2-202  &  0  &  -       &  135.494507  &   -4.618280  &  0.073  &  -20.80  &  10.32  &  0.528  &  R  \\
W2-203  &  0  &  -       &  135.814468  &   -4.608713  &  0.150  &  -22.68  &  11.15  &  0.598  &  R  \\
W2-204  &  4  &  A       &  135.184586  &   -4.595252  &  0.150  &  -22.63  &  11.18  &  0.641  &  R  \\
W2-207  &  0  &  -       &  135.829803  &   -4.548098  &  0.188  &  -23.06  &  11.34  &  0.627  &  R  \\
W2-210  &  0  &  -       &  135.021881  &   -4.459963  &  0.106  &  -22.15  &  10.90  &  0.559  &  R  \\
W2-211  &  0  &  -       &  135.588928  &   -4.460535  &  0.090  &  -21.19  &  10.60  &  0.634  &  R  \\
W2-213  &  0  &  -       &  135.479981  &   -4.429192  &  0.090  &  -21.22  &  10.55  &  0.585  &  R  \\
W2-215  &  0  &  -       &  135.259399  &   -4.396011  &  0.162  &  -23.06  &  11.33  &  0.621  &  R  \\
W2-216  &  0  &  -       &  134.994598  &   -4.369384  &  0.180  &  -23.30  &  11.44  &  0.639  &  R  \\
W2-218  &  0  &  -       &  135.248123  &   -4.217878  &  0.105  &  -21.80  &  10.75  &  0.555  &  R  \\
W2-219  &  0  &  -       &  134.998444  &   -4.188590  &  0.103  &  -21.98  &  10.43  &  0.202  &  B  \\
W2-220  &  2  &  -       &  134.931320  &   -4.192882  &  0.164  &  -22.90  &  11.29  &  0.641  &  R  \\
W2-221  &  0  &  -       &  135.061218  &   -4.141319  &  0.090  &  -21.38  &  10.55  &  0.526  &  R  \\
W2-222  &  1  &  -       &  135.095703  &   -4.120724  &  0.126  &  -22.47  &  10.99  &  0.530  &  B  \\
W2-224  &  0  &  -       &  135.039917  &   -4.100404  &  0.167  &  -23.19  &  11.39  &  0.629  &  R  \\
W2-226  &  0  &  -       &  135.048904  &   -4.013731  &  0.153  &  -22.80  &  11.19  &  0.590  &  R  \\
W2-227  &  1  &  -       &  135.229477  &   -3.986971  &  0.145  &  -22.64  &  10.74  &  0.246  &  B  \\
W2-231  &  0  &  -       &  136.716858  &   -4.619988  &  0.169  &  -23.00  &  11.27  &  0.588  &  R  \\
W2-232  &  0  &  -       &  136.398773  &   -4.613728  &  0.131  &  -22.33  &  11.05  &  0.634  &  R  \\
W2-234  &  0  &  -       &  136.051926  &   -4.373498  &  0.130  &  -22.82  &  11.25  &  0.636  &  R  \\
W2-235  &  0  &  -       &  135.990906  &   -4.301221  &  0.134  &  -22.37  &  11.04  &  0.606  &  R  \\
W2-238  &  0  &  -       &  136.584213  &   -4.188684  &  0.101  &  -21.49  &  10.70  &  0.621  &  R  \\
W2-240  &  0  &  -       &  136.581207  &   -4.017592  &  0.083  &  -21.86  &  10.77  &  0.553  &  R  \\
W2-241  &  0  &  -       &  136.666214  &   -4.009181  &  0.156  &  -22.58  &  10.63  &  0.172  &  B  \\
W2-242  &  0  &  -       &  135.934112  &   -3.931017  &  0.163  &  -22.95  &  11.31  &  0.645  &  R  \\
W2-245  &  1  &  -       &  132.611786  &   -3.303008  &  0.107  &  -21.81  &  10.55  &  0.376  &  B  \\
W2-246  &  0  &  -       &  132.380005  &   -3.304142  &  0.065  &  -20.49  &  10.19  &  0.524  &  R  \\
W2-252  &  3  &  M       &  133.701965  &   -3.148548  &  0.111  &  -22.42  &  11.03  &  0.578  &  R  \\
W2-253  &  3  &  A       &  133.198395  &   -3.092494  &  0.060  &  -21.28  &  10.65  &  0.650  &  R  \\
W2-254  &  1  &  -       &  133.253647  &   -3.035109  &  0.091  &  -21.86  &  10.85  &  0.625  &  R  \\
W2-260  &  0  &  -       &  134.592590  &   -3.565807  &  0.182  &  -23.45  &  11.48  &  0.613  &  R  \\
W2-262  &  0  &  -       &  134.759598  &   -3.083574  &  0.144  &  -22.59  &  10.99  &  0.491  &  B  \\
W2-264  &  3  &  S       &  134.600677  &   -3.026728  &  0.079  &  -20.98  &  10.34  &  0.475  &  B  \\
W2-266  &  1  &  -       &  134.304062  &   -2.872144  &  0.134  &  -22.34  &  10.99  &  0.576  &  R  \\
W2-271  &  0  &  -       &  135.732040  &   -3.453702  &  0.064  &  -20.76  &  10.31  &  0.527  &  R  \\
W2-272  &  0  &  -       &  134.988358  &   -3.436502  &  0.067  &  -20.56  &  10.21  &  0.519  &  R  \\
W2-273  &  0  &  -       &  135.148850  &   -3.420034  &  0.179  &  -23.01  &  11.34  &  0.643  &  R  \\
W2-274  &  0  &  -       &  135.237701  &   -3.397559  &  0.153  &  -22.95  &  11.29  &  0.627  &  R  \\
W2-283  &  2  &  -       &  135.975525  &   -3.760420  &  0.087  &  -21.71  &  10.64  &  0.485  &  B  \\
W2-285  &  0  &  -       &  136.415604  &   -3.701932  &  0.128  &  -23.11  &  11.36  &  0.626  &  R  \\
W2-288  &  0  &  -       &  136.535477  &   -3.297325  &  0.187  &  -23.34  &  10.87  &  0.106  &  B  \\
W2-289  &  0  &  -       &  136.346664  &   -3.095819  &  0.090  &  -21.33  &  10.40  &  0.411  &  B  \\
W2-298  &  1  &  -       &  132.558639  &   -2.512032  &  0.125  &  -22.05  &  10.43  &  0.179  &  B  \\
W2-299  &  3  &  S,L     &  132.204147  &   -2.317823  &  0.100  &  -22.07  &  10.70  &  0.417  &  B  \\
W2-300  &  0  &  -       &  132.264084  &   -2.186942  &  0.075  &  -20.73  &  10.29  &  0.528  &  R  \\
W2-303  &  3  &  M       &  132.347031  &   -2.104322  &  0.086  &  -21.18  &  10.48  &  0.533  &  R  \\
W2-304  &  0  &  -       &  132.341003  &   -2.086731  &  0.107  &  -21.63  &  10.74  &  0.606  &  R  \\
W2-305  &  0  &  -       &  132.714615  &   -2.051213  &  0.061  &  -20.40  &  10.30  &  0.652  &  R  \\
W2-319  &  1  &  -       &  135.001083  &   -2.756109  &  0.096  &  -21.43  &  10.52  &  0.481  &  B  \\
W2-321  &  0  &  -       &  135.463547  &   -2.664347  &  0.143  &  -22.49  &  11.07  &  0.595  &  R  \\
W2-322  &  3  &  F       &  135.711639  &   -2.611654  &  0.112  &  -21.92  &  10.83  &  0.580  &  R  \\
W2-323  &  0  &  -       &  135.584045  &   -2.439234  &  0.196  &  -23.12  &  11.33  &  0.599  &  R  \\
W2-329  &  1  &  -       &  135.159592  &   -2.046415  &  0.135  &  -22.28  &  10.98  &  0.591  &  R  \\
W2-333  &  0  &  -       &  136.102127  &   -2.623159  &  0.122  &  -21.88  &  10.85  &  0.612  &  R  \\
W2-335  &  1  &  -       &  136.207016  &   -2.571914  &  0.108  &  -21.74  &  10.78  &  0.606  &  R  \\
W2-336  &  0  &  -       &  136.776611  &   -2.564915  &  0.149  &  -22.55  &  11.06  &  0.563  &  R  \\
W2-338  &  0  &  -       &  136.518890  &   -2.467287  &  0.150  &  -22.62  &  11.13  &  0.600  &  R  \\
W2-341  &  1  &  -       &  135.909988  &   -2.330835  &  0.083  &  -21.16  &  10.45  &  0.515  &  B  \\
W2-343  &  0  &  -       &  136.003708  &   -2.278247  &  0.156  &  -22.95  &  11.27  &  0.608  &  R  \\
W2-344  &  2  &  -       &  136.748779  &   -2.154649  &  0.152  &  -23.18  &  11.36  &  0.599  &  R  \\
W2-345  &  0  &  -       &  132.321686  &   -1.756479  &  0.077  &  -21.53  &  10.46  &  0.395  &  B  \\
W2-346  &  0  &  -       &  132.929489  &   -1.555087  &  0.065  &  -20.59  &  10.39  &  0.660  &  R  \\
W2-348  &  3  &  A       &  132.477875  &   -1.434345  &  0.134  &  -22.19  &  10.54  &  0.224  &  B  \\
W2-351  &  4  &  S,F     &  133.975159  &   -1.899000  &  0.079  &  -21.66  &  10.59  &  0.456  &  B  \\
W2-353  &  0  &  -       &  133.381226  &   -1.699979  &  0.116  &  -22.20  &  10.95  &  0.588  &  R  \\
W2-355  &  4  &  A       &  133.831940  &   -1.682380  &  0.095  &  -21.28  &  10.60  &  0.605  &  R  \\
W2-356  &  1  &  -       &  133.312698  &   -1.648569  &  0.158  &  -23.17  &  11.21  &  0.479  &  B  \\
W2-357  &  0  &  -       &  133.284500  &   -1.647511  &  0.160  &  -22.69  &  11.01  &  0.468  &  B  \\
W2-359  &  0  &  -       &  133.758240  &   -1.338264  &  0.073  &  -20.90  &  10.21  &  0.389  &  B  \\
W2-367  &  0  &  -       &  134.482437  &   -1.490402  &  0.127  &  -21.90  &  10.50  &  0.296  &  B  \\
W2-368  &  0  &  -       &  134.066177  &   -1.477762  &  0.134  &  -22.30  &  10.74  &  0.364  &  B  \\
W2-369  &  4  &  S       &  134.375290  &   -1.393179  &  0.060  &  -20.59  &  10.32  &  0.603  &  R  \\
W2-376  &  0  &  -       &  134.140808  &   -0.982172  &  0.090  &  -21.20  &  10.58  &  0.617  &  R  \\
W2-377  &  0  &  -       &  135.488373  &   -1.913194  &  0.077  &  -20.87  &  10.41  &  0.583  &  R  \\
W2-382  &  2  &  -       &  135.470764  &   -1.443076  &  0.177  &  -23.30  &  11.40  &  0.598  &  R  \\
W2-383  &  0  &  -       &  134.959381  &   -1.356144  &  0.172  &  -22.95  &  11.28  &  0.613  &  R  \\
W2-384  &  0  &  -       &  135.347717  &   -1.266364  &  0.079  &  -20.87  &  10.19  &  0.387  &  B  \\
W2-385  &  4  &  L       &  135.601990  &   -1.262184  &  0.097  &  -21.73  &  10.72  &  0.554  &  R  \\
W2-392  &  0  &  -       &  136.503021  &   -1.555141  &  0.115  &  -22.05  &  10.89  &  0.588  &  R  \\
W2-393  &  0  &  -       &  136.488342  &   -1.530554  &  0.086  &  -21.52  &  10.41  &  0.348  &  B  \\
W2-394  &  1  &  -       &  136.606049  &   -1.406790  &  0.136  &  -23.04  &  11.15  &  0.468  &  B  \\
W2-395  &  0  &  -       &  136.289154  &   -1.181990  &  0.180  &  -23.23  &  11.36  &  0.588  &  R  \\
W2-396  &  4  &  H,F     &  136.284973  &   -1.148197  &  0.063  &  -21.21  &  10.56  &  0.596  &  R  \\
W2-397  &  4  &  A,L     &  136.328873  &   -1.149851  &  0.089  &  -21.06  &  10.26  &  0.381  &  B  \\
W2-399  &  0  &  -       &  136.787796  &   -1.057288  &  0.067  &  -20.53  &  10.18  &  0.502  &  B  \\
W2-400  &  0  &  -       &  136.018036  &   -1.033201  &  0.152  &  -22.91  &  11.06  &  0.429  &  B  \\
  W3-2  &  0  &  -       &  209.808914  &   51.244030  &  0.057  &  -20.97  &  10.47  &  0.596  &  R  \\
  W3-3  &  0  &  -       &  210.462769  &   51.332729  &  0.086  &  -21.30  &  10.60  &  0.599  &  R  \\
  W3-4  &  3  &  M       &  209.485474  &   51.354378  &  0.180  &  -22.96  &  11.29  &  0.623  &  R  \\
  W3-5  &  0  &  -       &  209.821686  &   51.385986  &  0.191  &  -23.22  &  11.41  &  0.634  &  R  \\
  W3-7  &  0  &  -       &  210.130035  &   51.642860  &  0.153  &  -22.44  &  10.81  &  0.379  &  B  \\
  W3-8  &  0  &  -       &  210.094452  &   51.859917  &  0.165  &  -23.34  &  11.19  &  0.396  &  B  \\
  W3-9  &  1  &  -       &  209.938370  &   52.025921  &  0.180  &  -22.96  &  11.31  &  0.639  &  R  \\
 W3-12  &  1  &  -       &  210.942337  &   51.332611  &  0.083  &  -21.14  &  10.31  &  0.398  &  B  \\
 W3-13  &  4  &  S       &  211.455597  &   51.391953  &  0.138  &  -22.66  &  11.09  &  0.545  &  R  \\
 W3-14  &  4  &  A       &  212.006683  &   51.707348  &  0.076  &  -20.86  &  10.42  &  0.598  &  R  \\
 W3-16  &  2  &  -       &  211.849899  &   51.834339  &  0.187  &  -23.10  &  11.37  &  0.641  &  R  \\
 W3-18  &  1  &  -       &  211.486053  &   51.917835  &  0.100  &  -21.97  &  10.64  &  0.392  &  B  \\
 W3-19  &  0  &  -       &  211.724411  &   52.029446  &  0.077  &  -21.08  &  10.21  &  0.331  &  B  \\
 W3-20  &  0  &  -       &  211.034622  &   52.074902  &  0.084  &  -21.20  &  10.35  &  0.413  &  B  \\
 W3-22  &  0  &  -       &  212.357788  &   51.231632  &  0.150  &  -23.18  &  11.36  &  0.602  &  R  \\
 W3-23  &  0  &  -       &  212.391144  &   51.295437  &  0.150  &  -22.46  &  11.12  &  0.648  &  R  \\
 W3-24  &  0  &  -       &  212.435638  &   51.484604  &  0.183  &  -23.28  &  11.42  &  0.625  &  R  \\
 W3-26  &  0  &  -       &  212.625275  &   52.130371  &  0.124  &  -21.92  &  10.63  &  0.408  &  B  \\
 W3-28  &  0  &  -       &  213.814575  &   51.231358  &  0.120  &  -21.97  &  10.91  &  0.640  &  R  \\
 W3-29  &  0  &  -       &  213.848114  &   51.443409  &  0.063  &  -21.73  &  10.80  &  0.623  &  R  \\
 W3-31  &  0  &  -       &  214.099060  &   51.482929  &  0.140  &  -22.64  &  11.15  &  0.615  &  R  \\
 W3-32  &  1  &  -       &  213.784790  &   51.613769  &  0.062  &  -20.74  &  10.23  &  0.465  &  B  \\
 W3-33  &  0  &  -       &  214.616455  &   51.634003  &  0.090  &  -21.52  &  10.51  &  0.435  &  B  \\
 W3-34  &  0  &  -       &  213.963867  &   51.856842  &  0.065  &  -20.82  &  10.36  &  0.559  &  R  \\
 W3-35  &  1  &  -       &  213.896790  &   51.864822  &  0.090  &  -21.47  &  10.70  &  0.624  &  R  \\
 W3-36  &  0  &  -       &  214.878281  &   51.924484  &  0.111  &  -22.31  &  10.54  &  0.182  &  B  \\
 W3-38  &  0  &  -       &  214.745422  &   52.028076  &  0.092  &  -21.71  &  10.75  &  0.585  &  R  \\
 W3-39  &  4  &  -       &  213.968430  &   52.052456  &  0.096  &  -21.85  &  10.72  &  0.510  &  B  \\
 W3-40  &  1  &  -       &  213.995758  &   52.050819  &  0.086  &  -21.62  &  10.54  &  0.435  &  B  \\
 W3-41  &  1  &  -       &  213.957642  &   52.054176  &  0.089  &  -21.54  &  10.61  &  0.516  &  B  \\
 W3-43  &  2  &  -       &  213.765137  &   52.076160  &  0.154  &  -23.05  &  11.26  &  0.561  &  R  \\
 W3-45  &  4  &  F       &  213.817093  &   52.082340  &  0.090  &  -21.25  &  10.58  &  0.600  &  R  \\
 W3-48  &  0  &  -       &  214.609482  &   52.147411  &  0.133  &  -22.03  &  10.63  &  0.367  &  B  \\
 W3-49  &  0  &  -       &  214.050446  &   52.160267  &  0.061  &  -20.53  &  10.29  &  0.595  &  R  \\
 W3-50  &  1  &  -       &  215.867218  &   51.330772  &  0.072  &  -20.65  &  10.09  &  0.371  &  B  \\
 W3-56  &  1  &  -       &  215.869675  &   51.918484  &  0.099  &  -21.38  &  10.67  &  0.634  &  R  \\
 W3-58  &  0  &  -       &  215.896591  &   52.154884  &  0.062  &  -20.71  &  10.32  &  0.555  &  R  \\
 W3-60  &  4  &  S,L,F   &  217.666061  &   51.258587  &  0.180  &  -22.91  &  11.27  &  0.619  &  R  \\
 W3-61  &  0  &  -       &  216.790588  &   51.329815  &  0.107  &  -22.30  &  10.77  &  0.396  &  B  \\
 W3-63  &  0  &  -       &  217.458588  &   51.692394  &  0.090  &  -21.81  &  10.45  &  0.284  &  B  \\
 W3-64  &  0  &  -       &  217.168594  &   51.722370  &  0.091  &  -21.76  &  10.47  &  0.314  &  B  \\
 W3-66  &  3  &  M       &  217.373825  &   51.741810  &  0.089  &  -21.08  &  10.22  &  0.340  &  B  \\
 W3-67  &  4  &  -       &  217.168747  &   52.056721  &  0.095  &  -22.09  &  10.95  &  0.627  &  R  \\
 W3-70  &  0  &  -       &  218.759338  &   51.467274  &  0.074  &  -21.17  &  10.55  &  0.595  &  R  \\
 W3-72  &  0  &  -       &  218.496979  &   51.510536  &  0.076  &  -21.41  &  10.66  &  0.614  &  R  \\
 W3-73  &  0  &  -       &  218.268997  &   51.522354  &  0.167  &  -22.97  &  11.10  &  0.449  &  B  \\
 W3-74  &  0  &  -       &  219.370926  &   51.582718  &  0.060  &  -20.27  &  10.21  &  0.618  &  R  \\
 W3-75  &  3  &  A       &  219.326599  &   51.612659  &  0.156  &  -22.98  &  11.29  &  0.615  &  R  \\
 W3-76  &  0  &  -       &  219.349945  &   51.646694  &  0.152  &  -22.59  &  10.66  &  0.185  &  B  \\
 W3-77  &  0  &  -       &  219.128418  &   51.660389  &  0.075  &  -20.71  &  10.07  &  0.334  &  B  \\
 W3-78  &  1  &  -       &  218.992279  &   51.692577  &  0.075  &  -21.32  &  10.36  &  0.373  &  B  \\
 W3-79  &  0  &  -       &  219.359604  &   51.694965  &  0.088  &  -21.54  &  10.47  &  0.397  &  B  \\
 W3-80  &  0  &  -       &  219.439178  &   51.735279  &  0.087  &  -21.14  &  10.26  &  0.352  &  B  \\
 W3-81  &  2  &  -       &  219.424499  &   51.763504  &  0.125  &  -21.98  &  10.66  &  0.411  &  B  \\
 W3-82  &  4  &  M       &  218.930649  &   51.769669  &  0.053  &  -20.19  &  10.13  &  0.576  &  R  \\
 W3-83  &  1  &  -       &  219.180328  &   51.791294  &  0.150  &  -22.93  &  11.29  &  0.629  &  R  \\
 W3-84  &  0  &  -       &  219.410309  &   51.792931  &  0.107  &  -21.48  &  10.32  &  0.287  &  B  \\
 W3-85  &  0  &  -       &  219.153854  &   51.920685  &  0.090  &  -21.42  &  10.68  &  0.626  &  R  \\
 W3-86  &  0  &  -       &  218.736588  &   51.970367  &  0.088  &  -21.27  &  10.32  &  0.358  &  B  \\
 W3-88  &  1  &  -       &  218.435577  &   51.974934  &  0.091  &  -21.22  &  10.60  &  0.622  &  R  \\
 W3-89  &  0  &  -       &  218.426041  &   52.056137  &  0.075  &  -21.06  &  10.25  &  0.369  &  B  \\
 W3-91  &  3  &  M       &  210.215012  &   52.268498  &  0.150  &  -23.10  &  11.36  &  0.636  &  R  \\
 W3-92  &  0  &  -       &  210.487763  &   52.279442  &  0.136  &  -22.65  &  10.89  &  0.377  &  B  \\
 W3-93  &  0  &  -       &  209.798569  &   52.362545  &  0.162  &  -23.01  &  10.91  &  0.260  &  B  \\
 W3-94  &  1  &  -       &  209.292969  &   52.343117  &  0.175  &  -22.77  &  11.06  &  0.482  &  B  \\
 W3-95  &  3  &  F,H     &  209.650284  &   52.355919  &  0.117  &  -21.95  &  10.60  &  0.364  &  B  \\
 W3-96  &  0  &  -       &  209.666946  &   52.360199  &  0.150  &  -22.68  &  11.23  &  0.668  &  R  \\
 W3-97  &  1  &  -       &  209.940918  &   52.376900  &  0.140  &  -22.17  &  10.74  &  0.417  &  B  \\
 W3-98  &  0  &  -       &  209.355331  &   52.392796  &  0.127  &  -22.34  &  11.08  &  0.653  &  R  \\
 W3-99  &  0  &  -       &  209.590347  &   52.392918  &  0.066  &  -20.76  &  10.03  &  0.280  &  B  \\
W3-101  &  0  &  -       &  210.164871  &   52.439419  &  0.150  &  -22.71  &  11.20  &  0.632  &  R  \\
W3-102  &  4  &  S       &  210.275452  &   52.472275  &  0.090  &  -21.24  &  10.61  &  0.631  &  R  \\
W3-103  &  0  &  -       &  209.749939  &   52.501736  &  0.181  &  -22.85  &  11.03  &  0.431  &  B  \\
W3-104  &  0  &  -       &  210.152359  &   52.538620  &  0.073  &  -21.60  &  10.41  &  0.321  &  B  \\
W3-106  &  0  &  -       &  209.535187  &   52.526508  &  0.104  &  -21.50  &  10.44  &  0.378  &  B  \\
W3-107  &  0  &  -       &  209.404678  &   52.580059  &  0.117  &  -21.83  &  10.86  &  0.645  &  R  \\
W3-108  &  3  &  M       &  209.618195  &   52.586479  &  0.060  &  -20.34  &  10.26  &  0.642  &  R  \\
W3-110  &  1  &  -       &  209.330246  &   52.731747  &  0.180  &  -23.50  &  11.53  &  0.639  &  R  \\
W3-112  &  4  &  L,A     &  209.395874  &   52.810326  &  0.092  &  -21.50  &  10.33  &  0.289  &  B  \\
W3-113  &  0  &  -       &  209.500320  &   52.883415  &  0.067  &  -20.44  &  10.31  &  0.647  &  R  \\
W3-114  &  0  &  -       &  209.289475  &   52.941017  &  0.073  &  -20.71  &  10.07  &  0.331  &  B  \\
W3-115  &  0  &  -       &  209.898544  &   52.953594  &  0.120  &  -22.09  &  10.97  &  0.648  &  R  \\
W3-116  &  0  &  -       &  209.505081  &   52.963158  &  0.119  &  -21.85  &  10.85  &  0.626  &  R  \\
W3-117  &  4  &  A       &  209.858505  &   52.992821  &  0.090  &  -21.70  &  10.80  &  0.634  &  R  \\
W3-118  &  0  &  -       &  209.485703  &   53.001759  &  0.120  &  -21.99  &  10.91  &  0.631  &  R  \\
W3-119  &  0  &  -       &  209.408997  &   53.023777  &  0.120  &  -22.00  &  10.92  &  0.631  &  R  \\
W3-123  &  1  &  -       &  210.910278  &   52.205021  &  0.172  &  -22.96  &  11.27  &  0.600  &  R  \\
W3-125  &  0  &  -       &  212.192047  &   52.354225  &  0.125  &  -22.18  &  10.95  &  0.596  &  R  \\
W3-127  &  0  &  -       &  211.565323  &   52.543030  &  0.155  &  -22.92  &  11.06  &  0.433  &  B  \\
W3-132  &  0  &  -       &  212.096909  &   52.917885  &  0.105  &  -22.32  &  10.71  &  0.335  &  B  \\
W3-133  &  0  &  -       &  212.649674  &   52.252735  &  0.123  &  -21.97  &  10.44  &  0.212  &  B  \\
W3-134  &  0  &  -       &  213.330643  &   52.311333  &  0.146  &  -22.55  &  11.05  &  0.552  &  R  \\
W3-135  &  0  &  -       &  212.903153  &   52.342899  &  0.083  &  -20.97  &  10.08  &  0.246  &  B  \\
W3-136  &  0  &  -       &  212.533722  &   52.351055  &  0.060  &  -20.26  &  10.03  &  0.460  &  B  \\
W3-138  &  0  &  -       &  213.503693  &   52.394409  &  0.131  &  -22.12  &  10.94  &  0.611  &  R  \\
W3-140  &  2  &  -       &  212.540070  &   52.422321  &  0.083  &  -21.57  &  10.52  &  0.426  &  B  \\
W3-142  &  0  &  -       &  212.626358  &   52.538002  &  0.073  &  -20.83  &  10.03  &  0.254  &  B  \\
W3-143  &  0  &  -       &  212.727081  &   52.597843  &  0.062  &  -20.55  &  10.29  &  0.591  &  R  \\
W3-144  &  4  &  A       &  212.919144  &   52.635445  &  0.150  &  -23.04  &  11.27  &  0.578  &  R  \\
W3-145  &  4  &  A,F     &  212.916229  &   52.654568  &  0.150  &  -22.79  &  11.16  &  0.571  &  R  \\
W3-147  &  0  &  -       &  212.901810  &   52.708626  &  0.090  &  -21.89  &  10.83  &  0.592  &  R  \\
W3-149  &  0  &  -       &  213.455978  &   52.786572  &  0.122  &  -22.33  &  11.03  &  0.609  &  R  \\
W3-150  &  0  &  -       &  213.598999  &   52.786713  &  0.121  &  -21.85  &  10.82  &  0.601  &  R  \\
W3-151  &  3  &  A       &  213.497894  &   52.784462  &  0.135  &  -21.98  &  10.34  &  0.121  &  B  \\
W3-152  &  4  &  A       &  212.945465  &   52.799118  &  0.104  &  -21.79  &  10.79  &  0.591  &  R  \\
W3-153  &  0  &  -       &  212.943024  &   52.861485  &  0.122  &  -22.14  &  10.93  &  0.591  &  R  \\
W3-155  &  0  &  -       &  214.632416  &   52.212444  &  0.118  &  -21.80  &  10.58  &  0.397  &  B  \\
W3-156  &  0  &  -       &  213.941483  &   52.224419  &  0.118  &  -21.90  &  10.86  &  0.616  &  R  \\
W3-157  &  1  &  -       &  213.935242  &   52.315334  &  0.150  &  -22.66  &  11.17  &  0.617  &  R  \\
W3-158  &  0  &  -       &  213.737656  &   52.343651  &  0.083  &  -20.96  &  10.47  &  0.604  &  R  \\
W3-160  &  0  &  -       &  213.854080  &   52.424507  &  0.100  &  -21.77  &  10.70  &  0.522  &  B  \\
W3-164  &  4  &  A       &  214.529358  &   52.697182  &  0.151  &  -23.06  &  11.33  &  0.623  &  R  \\
W3-165  &  1  &  -       &  213.873688  &   52.779507  &  0.185  &  -23.04  &  11.22  &  0.533  &  B  \\
W3-166  &  0  &  -       &  213.923721  &   52.813126  &  0.150  &  -23.14  &  11.15  &  0.429  &  B  \\
W3-169  &  0  &  -       &  214.629379  &   52.894325  &  0.172  &  -23.71  &  11.37  &  0.430  &  B  \\
W3-171  &  1  &  -       &  214.626129  &   52.903076  &  0.080  &  -21.55  &  10.66  &  0.564  &  R  \\
W3-173  &  4  &  A,M     &  214.348984  &   52.964146  &  0.151  &  -23.20  &  11.41  &  0.644  &  R  \\
W3-174  &  0  &  -       &  216.243637  &   52.493702  &  0.159  &  -23.14  &  11.29  &  0.563  &  R  \\
W3-175  &  2  &  -       &  216.063599  &   52.507214  &  0.083  &  -20.91  &  10.22  &  0.395  &  B  \\
W3-176  &  0  &  -       &  215.329254  &   52.542801  &  0.113  &  -22.53  &  11.10  &  0.602  &  R  \\
W3-177  &  0  &  -       &  215.482788  &   52.813068  &  0.090  &  -21.27  &  10.66  &  0.660  &  R  \\
W3-178  &  0  &  -       &  216.419113  &   52.819981  &  0.148  &  -22.38  &  11.08  &  0.643  &  R  \\
W3-179  &  0  &  -       &  215.880478  &   52.923363  &  0.083  &  -20.98  &  10.20  &  0.351  &  B  \\
W3-180  &  2  &  -       &  215.478272  &   53.004913  &  0.113  &  -21.96  &  10.78  &  0.520  &  B  \\
W3-181  &  0  &  -       &  218.209183  &   52.305428  &  0.076  &  -21.10  &  10.23  &  0.338  &  B  \\
W3-182  &  0  &  -       &  216.806152  &   52.399116  &  0.099  &  -21.64  &  10.54  &  0.420  &  B  \\
W3-183  &  0  &  -       &  217.106079  &   52.456772  &  0.129  &  -22.28  &  10.99  &  0.597  &  R  \\
W3-187  &  0  &  -       &  216.780335  &   52.833733  &  0.120  &  -22.01  &  10.94  &  0.646  &  R  \\
W3-188  &  3  &  A       &  217.734665  &   52.970123  &  0.169  &  -23.45  &  11.17  &  0.339  &  B  \\
W3-189  &  0  &  -       &  217.759003  &   52.985268  &  0.160  &  -23.17  &  11.14  &  0.415  &  B  \\
W3-190  &  0  &  -       &  218.293564  &   52.225994  &  0.082  &  -21.15  &  10.32  &  0.401  &  B  \\
W3-191  &  0  &  -       &  218.594971  &   52.477631  &  0.139  &  -22.46  &  10.63  &  0.208  &  B  \\
W3-192  &  0  &  -       &  218.660126  &   52.476520  &  0.120  &  -21.89  &  10.79  &  0.554  &  R  \\
W3-193  &  0  &  -       &  219.006836  &   52.532066  &  0.086  &  -21.05  &  10.23  &  0.353  &  B  \\
W3-194  &  0  &  -       &  219.133163  &   52.644855  &  0.143  &  -22.76  &  10.97  &  0.405  &  B  \\
W3-195  &  0  &  -       &  218.493957  &   52.657406  &  0.173  &  -23.12  &  11.03  &  0.333  &  B  \\
W3-196  &  0  &  -       &  218.587921  &   52.685917  &  0.164  &  -22.77  &  11.00  &  0.434  &  B  \\
W3-197  &  0  &  -       &  219.174988  &   52.703667  &  0.120  &  -22.00  &  10.90  &  0.615  &  R  \\
W3-198  &  0  &  -       &  218.301025  &   52.732204  &  0.060  &  -20.74  &  10.37  &  0.588  &  R  \\
W3-199  &  3  &  S,H     &  219.238205  &   52.761662  &  0.150  &  -23.09  &  11.32  &  0.600  &  R  \\
W3-200  &  0  &  -       &  218.724045  &   52.797436  &  0.176  &  -22.94  &  11.28  &  0.617  &  R  \\
W3-201  &  0  &  -       &  218.370041  &   52.816826  &  0.119  &  -22.00  &  10.71  &  0.443  &  B  \\
W3-202  &  0  &  -       &  219.062866  &   52.819733  &  0.120  &  -22.13  &  10.96  &  0.622  &  R  \\
W3-203  &  0  &  -       &  219.343277  &   52.835514  &  0.100  &  -21.82  &  10.85  &  0.634  &  R  \\
W3-204  &  0  &  -       &  219.431351  &   52.928234  &  0.182  &  -23.74  &  11.61  &  0.628  &  R  \\
W3-206  &  0  &  -       &  218.293991  &   52.975128  &  0.087  &  -21.37  &  10.64  &  0.611  &  R  \\
W3-207  &  1  &  -       &  218.282562  &   53.021771  &  0.117  &  -21.98  &  10.67  &  0.416  &  B  \\
W3-209  &  4  &  S       &  210.362747  &   53.170868  &  0.137  &  -22.34  &  10.94  &  0.527  &  B  \\
W3-210  &  0  &  -       &  209.149353  &   53.217339  &  0.080  &  -21.23  &  10.33  &  0.385  &  B  \\
W3-211  &  4  &  M,A     &  209.158005  &   53.236908  &  0.079  &  -21.31  &  10.37  &  0.389  &  B  \\
W3-212  &  4  &  M,A     &  209.159347  &   53.238670  &  0.113  &  -21.67  &  10.58  &  0.449  &  B  \\
W3-213  &  0  &  -       &  209.227921  &   53.282810  &  0.126  &  -21.93  &  10.76  &  0.513  &  B  \\
W3-217  &  0  &  -       &  209.706406  &   53.480301  &  0.083  &  -20.98  &  10.28  &  0.430  &  B  \\
W3-218  &  0  &  -       &  209.378998  &   53.492874  &  0.180  &  -22.97  &  11.28  &  0.606  &  R  \\
W3-219  &  0  &  -       &  209.320465  &   53.505669  &  0.160  &  -22.64  &  11.09  &  0.556  &  R  \\
W3-220  &  0  &  -       &  209.882095  &   53.752670  &  0.110  &  -22.45  &  10.89  &  0.444  &  B  \\
W3-221  &  1  &  -       &  209.868240  &   53.750801  &  0.090  &  -21.48  &  10.72  &  0.645  &  R  \\
W3-223  &  2  &  -       &  209.271423  &   53.796322  &  0.096  &  -22.13  &  10.87  &  0.539  &  R  \\
W3-224  &  0  &  -       &  209.898498  &   53.857487  &  0.127  &  -22.05  &  10.90  &  0.595  &  R  \\
W3-225  &  0  &  -       &  209.862823  &   53.864845  &  0.076  &  -20.85  &  10.14  &  0.351  &  B  \\
W3-226  &  2  &  -       &  209.741440  &   53.904179  &  0.154  &  -23.00  &  11.26  &  0.585  &  R  \\
W3-227  &  0  &  -       &  211.299377  &   53.115326  &  0.091  &  -21.47  &  10.37  &  0.336  &  B  \\
W3-228  &  1  &  -       &  211.885223  &   53.144672  &  0.134  &  -22.54  &  11.02  &  0.527  &  B  \\
W3-230  &  1  &  -       &  211.488709  &   53.511341  &  0.129  &  -22.03  &  10.78  &  0.495  &  B  \\
W3-231  &  0  &  -       &  211.888779  &   53.732769  &  0.145  &  -22.79  &  10.94  &  0.372  &  B  \\
W3-232  &  0  &  -       &  210.785950  &   53.727581  &  0.060  &  -20.34  &  10.22  &  0.600  &  R  \\
W3-234  &  0  &  -       &  210.904633  &   53.807507  &  0.124  &  -22.67  &  10.89  &  0.370  &  B  \\
W3-236  &  0  &  -       &  212.061478  &   53.837715  &  0.145  &  -22.85  &  11.04  &  0.431  &  B  \\
W3-237  &  2  &  -       &  211.330795  &   53.865372  &  0.108  &  -21.71  &  10.77  &  0.604  &  R  \\
W3-238  &  0  &  -       &  211.975235  &   53.905971  &  0.060  &  -20.21  &  10.15  &  0.589  &  R  \\
W3-239  &  3  &  A       &  211.729981  &   53.925156  &  0.060  &  -20.31  &  10.17  &  0.568  &  R  \\
W3-240  &  0  &  -       &  211.830338  &   53.932800  &  0.150  &  -22.71  &  11.16  &  0.593  &  R  \\
W3-243  &  4  &  A,S,M   &  211.850418  &   54.004223  &  0.089  &  -21.25  &  10.56  &  0.576  &  R  \\
W3-245  &  0  &  -       &  212.177994  &   53.998447  &  0.151  &  -22.82  &  11.21  &  0.600  &  R  \\
W3-246  &  4  &  A,F     &  211.857315  &   54.009377  &  0.150  &  -22.87  &  11.25  &  0.619  &  R  \\
W3-247  &  0  &  -       &  212.131134  &   54.032150  &  0.156  &  -22.66  &  10.91  &  0.388  &  B  \\
W3-248  &  0  &  -       &  212.929306  &   53.258701  &  0.154  &  -22.58  &  11.14  &  0.625  &  R  \\
W3-250  &  0  &  -       &  212.358276  &   53.416184  &  0.119  &  -22.35  &  11.05  &  0.625  &  R  \\
W3-251  &  0  &  -       &  212.503540  &   53.423107  &  0.122  &  -22.10  &  10.92  &  0.598  &  R  \\
W3-252  &  0  &  -       &  213.694290  &   53.479568  &  0.101  &  -22.47  &  10.88  &  0.427  &  B  \\
W3-253  &  0  &  -       &  212.535065  &   53.640400  &  0.077  &  -21.45  &  10.30  &  0.275  &  B  \\
W3-254  &  0  &  -       &  212.910584  &   53.620235  &  0.183  &  -23.32  &  11.09  &  0.316  &  B  \\
W3-255  &  0  &  -       &  213.104614  &   53.632404  &  0.121  &  -22.39  &  11.04  &  0.602  &  R  \\
W3-256  &  2  &  -       &  212.563415  &   53.658115  &  0.131  &  -22.60  &  11.14  &  0.621  &  R  \\
W3-257  &  2  &  -       &  212.921493  &   53.651966  &  0.071  &  -20.75  &  10.20  &  0.432  &  B  \\
W3-258  &  0  &  -       &  212.420593  &   53.655346  &  0.165  &  -23.20  &  11.38  &  0.613  &  R  \\
W3-259  &  0  &  -       &  212.570328  &   53.668453  &  0.097  &  -21.50  &  10.49  &  0.429  &  B  \\
W3-261  &  1  &  -       &  212.515091  &   53.763378  &  0.152  &  -23.23  &  11.42  &  0.645  &  R  \\
W3-262  &  0  &  -       &  212.271851  &   53.795422  &  0.088  &  -21.20  &  10.27  &  0.338  &  B  \\
W3-263  &  3  &  A       &  212.705353  &   53.772068  &  0.102  &  -21.65  &  10.70  &  0.557  &  R  \\
W3-264  &  1  &  -       &  212.880936  &   53.795136  &  0.191  &  -23.25  &  11.40  &  0.615  &  R  \\
W3-266  &  0  &  -       &  212.231049  &   53.824078  &  0.118  &  -22.28  &  10.97  &  0.580  &  R  \\
W3-270  &  0  &  -       &  213.141983  &   54.009670  &  0.174  &  -23.05  &  11.29  &  0.590  &  R  \\
W3-271  &  0  &  -       &  214.731949  &   53.108681  &  0.147  &  -22.62  &  11.14  &  0.611  &  R  \\
W3-272  &  4  &  S       &  215.052277  &   53.124859  &  0.107  &  -21.89  &  10.82  &  0.580  &  R  \\
W3-273  &  3  &  A,F     &  214.062256  &   53.146286  &  0.180  &  -22.91  &  11.27  &  0.618  &  R  \\
W3-274  &  3  &  A       &  214.933639  &   53.178600  &  0.120  &  -22.62  &  11.14  &  0.609  &  R  \\
W3-275  &  0  &  -       &  214.872299  &   53.194256  &  0.145  &  -22.24  &  10.70  &  0.352  &  B  \\
W3-276  &  0  &  -       &  214.998291  &   53.337639  &  0.112  &  -21.65  &  10.61  &  0.478  &  B  \\
W3-277  &  0  &  -       &  214.112030  &   53.380070  &  0.120  &  -22.07  &  10.94  &  0.625  &  R  \\
W3-278  &  0  &  -       &  213.741882  &   53.588757  &  0.115  &  -22.57  &  10.87  &  0.387  &  B  \\
W3-280  &  0  &  -       &  213.979172  &   53.587486  &  0.168  &  -22.91  &  10.77  &  0.169  &  B  \\
W3-281  &  0  &  -       &  214.461975  &   53.607838  &  0.170  &  -23.45  &  11.24  &  0.405  &  B  \\
W3-282  &  0  &  -       &  215.132873  &   53.601181  &  0.180  &  -22.93  &  11.27  &  0.615  &  R  \\
W3-283  &  4  &  S       &  214.942932  &   53.612072  &  0.150  &  -22.49  &  11.15  &  0.664  &  R  \\
W3-284  &  4  &  F       &  214.572891  &   53.788956  &  0.138  &  -23.30  &  11.39  &  0.591  &  R  \\
W3-285  &  0  &  -       &  214.511124  &   53.784096  &  0.120  &  -22.18  &  11.00  &  0.638  &  R  \\
W3-286  &  0  &  -       &  214.111115  &   53.809334  &  0.095  &  -21.22  &  10.19  &  0.259  &  B  \\
W3-287  &  1  &  -       &  214.078598  &   53.841564  &  0.125  &  -22.12  &  10.97  &  0.636  &  R  \\
W3-288  &  0  &  -       &  215.125763  &   53.866497  &  0.094  &  -21.51  &  10.47  &  0.406  &  B  \\
W3-292  &  0  &  -       &  216.622604  &   53.311359  &  0.121  &  -21.98  &  10.71  &  0.451  &  B  \\
W3-293  &  0  &  -       &  216.472351  &   53.327595  &  0.085  &  -21.24  &  10.51  &  0.537  &  R  \\
W3-294  &  4  &  A       &  215.877731  &   53.473263  &  0.061  &  -20.28  &  10.21  &  0.618  &  R  \\
W3-296  &  3  &  L,H     &  216.543228  &   53.697403  &  0.181  &  -22.91  &  11.27  &  0.620  &  R  \\
W3-298  &  2  &  -       &  216.110794  &   53.738377  &  0.168  &  -23.01  &  11.31  &  0.623  &  R  \\
W3-299  &  1  &  -       &  215.489700  &   53.840237  &  0.154  &  -22.56  &  11.17  &  0.652  &  R  \\
W3-300  &  3  &  S,A     &  216.182754  &   53.864155  &  0.179  &  -23.63  &  11.27  &  0.360  &  B  \\
W3-301  &  0  &  -       &  215.778595  &   53.948265  &  0.121  &  -22.11  &  10.96  &  0.633  &  R  \\
W3-303  &  0  &  -       &  217.032608  &   53.200806  &  0.084  &  -20.98  &  10.23  &  0.382  &  B  \\
W3-304  &  4  &  F       &  218.016815  &   53.235176  &  0.171  &  -23.28  &  11.39  &  0.594  &  R  \\
W3-306  &  0  &  -       &  218.086365  &   53.438587  &  0.178  &  -22.79  &  10.86  &  0.299  &  B  \\
W3-308  &  1  &  -       &  218.187241  &   53.462620  &  0.179  &  -22.87  &  11.23  &  0.601  &  R  \\
W3-310  &  0  &  -       &  217.074982  &   53.568829  &  0.120  &  -22.34  &  11.08  &  0.658  &  R  \\
W3-311  &  4  &  A,L     &  218.163193  &   53.586056  &  0.127  &  -22.21  &  10.92  &  0.554  &  R  \\
W3-312  &  0  &  -       &  218.083038  &   53.613880  &  0.150  &  -22.63  &  11.21  &  0.667  &  R  \\
W3-313  &  0  &  -       &  216.776779  &   53.621136  &  0.115  &  -21.89  &  10.77  &  0.540  &  R  \\
W3-314  &  0  &  -       &  217.552505  &   53.925854  &  0.090  &  -21.44  &  10.37  &  0.345  &  B  \\
W3-315  &  1  &  -       &  217.364380  &   53.929970  &  0.151  &  -22.43  &  10.87  &  0.437  &  B  \\
W3-318  &  0  &  -       &  218.717087  &   53.116196  &  0.095  &  -21.42  &  10.36  &  0.340  &  B  \\
W3-319  &  1  &  -       &  218.689728  &   53.271534  &  0.145  &  -22.45  &  10.80  &  0.364  &  B  \\
W3-320  &  4  &  H       &  219.292465  &   53.306797  &  0.150  &  -23.16  &  11.33  &  0.587  &  R  \\
W3-321  &  0  &  -       &  218.451843  &   53.321220  &  0.067  &  -20.85  &  10.40  &  0.577  &  R  \\
W3-323  &  0  &  -       &  219.340042  &   53.445568  &  0.149  &  -23.11  &  11.04  &  0.346  &  B  \\
W3-324  &  0  &  -       &  219.569824  &   53.435070  &  0.178  &  -22.87  &  11.23  &  0.600  &  R  \\
W3-325  &  0  &  -       &  218.626083  &   53.459709  &  0.105  &  -21.95  &  10.73  &  0.487  &  B  \\
W3-326  &  0  &  -       &  218.418457  &   53.454117  &  0.132  &  -22.25  &  10.97  &  0.588  &  R  \\
W3-327  &  1  &  -       &  219.546112  &   53.462536  &  0.137  &  -22.26  &  10.92  &  0.538  &  R  \\
W3-328  &  2  &  -       &  219.499527  &   53.518875  &  0.178  &  -22.88  &  11.23  &  0.596  &  R  \\
W3-329  &  0  &  -       &  219.692154  &   53.649200  &  0.049  &  -20.27  &   9.84  &  0.288  &  B  \\
W3-330  &  0  &  -       &  218.644486  &   53.684467  &  0.150  &  -22.44  &  11.06  &  0.600  &  R  \\
W3-331  &  2  &  -       &  219.792877  &   53.693619  &  0.119  &  -22.24  &  10.98  &  0.605  &  R  \\
W3-333  &  4  &  H       &  219.025299  &   53.798485  &  0.193  &  -23.75  &  11.59  &  0.610  &  R  \\
W3-335  &  0  &  -       &  218.476990  &   53.875362  &  0.122  &  -21.88  &  10.59  &  0.386  &  B  \\
W3-339  &  3  &  M       &  209.096008  &   54.160988  &  0.154  &  -22.66  &  11.17  &  0.623  &  R  \\
W3-340  &  0  &  -       &  209.319412  &   54.210136  &  0.054  &  -20.06  &   9.58  &  0.129  &  B  \\
W3-341  &  4  &  L       &  209.544098  &   54.246803  &  0.060  &  -20.35  &  10.22  &  0.599  &  R  \\
W3-342  &  0  &  -       &  210.077286  &   54.480289  &  0.073  &  -21.25  &  10.51  &  0.537  &  R  \\
W3-343  &  0  &  -       &  209.986847  &   54.538315  &  0.123  &  -22.08  &  10.62  &  0.338  &  B  \\
W3-344  &  0  &  -       &  209.420425  &   54.679054  &  0.082  &  -21.24  &  10.53  &  0.552  &  R  \\
W3-345  &  1  &  -       &  209.547699  &   54.732265  &  0.120  &  -21.98  &  10.85  &  0.583  &  R  \\
W3-346  &  0  &  -       &  209.532455  &   54.755295  &  0.123  &  -22.40  &  10.75  &  0.341  &  B  \\
W3-348  &  2  &  -       &  210.008667  &   54.779526  &  0.160  &  -23.40  &  11.43  &  0.590  &  R  \\
W3-350  &  3  &  S       &  210.548492  &   54.932991  &  0.100  &  -21.75  &  10.50  &  0.343  &  B  \\
W3-352  &  4  &  L,F     &  209.275131  &   54.940247  &  0.124  &  -22.17  &  10.87  &  0.531  &  R  \\
W3-353  &  3  &  M       &  209.303955  &   54.944824  &  0.154  &  -22.81  &  11.19  &  0.589  &  R  \\
W3-357  &  0  &  -       &  211.995529  &   54.363045  &  0.165  &  -22.66  &  10.90  &  0.376  &  B  \\
W3-359  &  0  &  -       &  211.166351  &   54.387829  &  0.147  &  -22.46  &  10.82  &  0.381  &  B  \\
W3-360  &  0  &  -       &  211.772003  &   54.405373  &  0.093  &  -21.25  &  10.54  &  0.557  &  R  \\
W3-361  &  0  &  -       &  211.230392  &   54.441349  &  0.180  &  -23.08  &  11.27  &  0.561  &  R  \\
W3-363  &  1  &  -       &  212.004944  &   54.557308  &  0.112  &  -22.12  &  10.74  &  0.431  &  B  \\
W3-364  &  0  &  -       &  212.115982  &   54.655930  &  0.098  &  -21.67  &  10.47  &  0.347  &  B  \\
W3-365  &  0  &  -       &  211.977921  &   54.703484  &  0.087  &  -21.50  &  10.37  &  0.324  &  B  \\
W3-366  &  2  &  -       &  211.155212  &   54.793438  &  0.132  &  -22.45  &  10.79  &  0.354  &  B  \\
W3-368  &  0  &  -       &  211.065872  &   54.966366  &  0.120  &  -21.86  &  10.79  &  0.564  &  R  \\
W3-369  &  1  &  -       &  212.123306  &   54.964237  &  0.089  &  -21.09  &  10.09  &  0.212  &  B  \\
W3-372  &  0  &  -       &  212.935638  &   54.158489  &  0.090  &  -21.20  &  10.53  &  0.571  &  R  \\
W3-375  &  0  &  -       &  212.425156  &   54.236733  &  0.082  &  -21.72  &  10.68  &  0.519  &  B  \\
W3-376  &  3  &  A       &  213.177521  &   54.266514  &  0.150  &  -23.30  &  11.35  &  0.551  &  R  \\
W3-377  &  0  &  -       &  212.300415  &   54.333485  &  0.152  &  -22.92  &  11.18  &  0.540  &  R  \\
W3-378  &  0  &  -       &  212.395416  &   54.442329  &  0.136  &  -22.39  &  10.99  &  0.554  &  R  \\
W3-379  &  0  &  -       &  212.338608  &   54.491951  &  0.071  &  -20.69  &  10.05  &  0.326  &  B  \\
W3-380  &  0  &  -       &  213.609879  &   54.505718  &  0.090  &  -21.18  &  10.31  &  0.385  &  B  \\
W3-381  &  4  &  M       &  212.262207  &   54.551937  &  0.149  &  -22.44  &  10.73  &  0.305  &  B  \\
W3-382  &  0  &  -       &  212.762207  &   54.531582  &  0.118  &  -22.13  &  10.71  &  0.404  &  B  \\
W3-383  &  2  &  -       &  212.256546  &   54.555839  &  0.082  &  -21.29  &  10.40  &  0.419  &  B  \\
W3-385  &  0  &  -       &  212.252380  &   54.571976  &  0.090  &  -21.59  &  10.69  &  0.576  &  R  \\
W3-386  &  0  &  -       &  212.311401  &   54.581997  &  0.088  &  -21.19  &  10.49  &  0.543  &  R  \\
W3-387  &  0  &  -       &  212.784698  &   54.593464  &  0.143  &  -22.56  &  11.02  &  0.526  &  B  \\
W3-388  &  0  &  -       &  212.347671  &   54.599747  &  0.090  &  -21.10  &  10.38  &  0.475  &  B  \\
W3-389  &  0  &  -       &  213.011124  &   54.650566  &  0.140  &  -22.71  &  11.13  &  0.567  &  R  \\
W3-390  &  0  &  -       &  212.774796  &   54.679138  &  0.133  &  -22.31  &  10.99  &  0.583  &  R  \\
W3-391  &  0  &  -       &  213.595871  &   54.706509  &  0.066  &  -21.09  &  10.47  &  0.557  &  R  \\
W3-392  &  0  &  -       &  213.674393  &   54.721996  &  0.088  &  -21.60  &  10.60  &  0.488  &  B  \\
W3-393  &  0  &  -       &  213.358948  &   54.739876  &  0.097  &  -21.32  &  10.58  &  0.575  &  R  \\
W3-394  &  0  &  -       &  213.479492  &   54.763748  &  0.180  &  -23.16  &  11.33  &  0.585  &  R  \\
W3-395  &  0  &  -       &  212.226685  &   54.789204  &  0.106  &  -21.99  &  10.43  &  0.199  &  B  \\
W3-396  &  0  &  -       &  213.140060  &   54.769024  &  0.154  &  -22.57  &  11.10  &  0.587  &  R  \\
W3-397  &  0  &  -       &  212.205200  &   54.856037  &  0.126  &  -22.24  &  10.72  &  0.364  &  B  \\
W3-398  &  0  &  -       &  212.789459  &   54.946629  &  0.090  &  -22.15  &  10.72  &  0.404  &  B  \\
W3-400  &  0  &  -       &  214.815430  &   54.126843  &  0.082  &  -22.05  &  10.56  &  0.296  &  B  \\
W3-401  &  0  &  -       &  214.912064  &   54.152737  &  0.112  &  -21.89  &  10.74  &  0.515  &  B  \\
W3-403  &  3  &  M       &  213.934860  &   54.202934  &  0.059  &  -20.23  &  10.18  &  0.604  &  R  \\
W3-404  &  0  &  -       &  214.475021  &   54.268238  &  0.095  &  -21.61  &  10.68  &  0.557  &  R  \\
W3-405  &  0  &  -       &  214.492859  &   54.268360  &  0.104  &  -21.62  &  10.52  &  0.413  &  B  \\
W3-406  &  0  &  -       &  215.145676  &   54.324493  &  0.198  &  -23.42  &  11.46  &  0.614  &  R  \\
W3-407  &  4  &  F,M     &  214.670135  &   54.386970  &  0.150  &  -23.31  &  11.43  &  0.622  &  R  \\
W3-408  &  0  &  -       &  215.002319  &   54.478725  &  0.094  &  -22.09  &  10.72  &  0.426  &  B  \\
W3-409  &  3  &  A       &  214.002472  &   54.488846  &  0.119  &  -22.19  &  10.74  &  0.404  &  B  \\
W3-410  &  0  &  -       &  215.003433  &   54.523369  &  0.136  &  -22.26  &  10.94  &  0.555  &  R  \\
W3-411  &  0  &  -       &  214.147751  &   54.633530  &  0.086  &  -22.01  &  10.63  &  0.370  &  B  \\
W3-413  &  0  &  -       &  214.162903  &   54.711464  &  0.104  &  -22.17  &  10.91  &  0.562  &  R  \\
W3-414  &  0  &  -       &  215.147766  &   54.828606  &  0.149  &  -22.46  &  11.06  &  0.594  &  R  \\
W3-415  &  0  &  -       &  215.381073  &   54.057564  &  0.150  &  -22.69  &  11.18  &  0.617  &  R  \\
W3-416  &  0  &  -       &  215.481949  &   54.075027  &  0.084  &  -20.96  &  10.40  &  0.542  &  R  \\
W3-418  &  4  &  F       &  215.391190  &   54.203026  &  0.180  &  -22.99  &  11.29  &  0.613  &  R  \\
W3-419  &  0  &  -       &  216.697327  &   54.229217  &  0.060  &  -21.10  &  10.55  &  0.623  &  R  \\
W3-421  &  0  &  -       &  215.504150  &   54.356323  &  0.067  &  -20.44  &  10.02  &  0.388  &  B  \\
W3-422  &  2  &  -       &  216.141022  &   54.418999  &  0.087  &  -22.00  &  10.61  &  0.354  &  B  \\
W3-423  &  0  &  -       &  215.609528  &   54.439373  &  0.090  &  -21.17  &  10.45  &  0.511  &  B  \\
W3-424  &  0  &  -       &  215.946182  &   54.551251  &  0.090  &  -21.61  &  10.51  &  0.403  &  B  \\
W3-425  &  0  &  -       &  216.312592  &   54.552280  &  0.124  &  -22.60  &  11.00  &  0.495  &  B  \\
W3-426  &  0  &  -       &  215.837250  &   54.730713  &  0.120  &  -22.67  &  11.13  &  0.582  &  R  \\
W3-427  &  3  &  S,A     &  215.423477  &   54.828404  &  0.121  &  -21.86  &  10.83  &  0.602  &  R  \\
W3-428  &  1  &  -       &  216.496460  &   54.833511  &  0.088  &  -21.08  &  10.30  &  0.405  &  B  \\
W3-430  &  0  &  -       &  216.627426  &   54.938240  &  0.150  &  -22.84  &  11.12  &  0.515  &  B  \\
W3-431  &  0  &  -       &  216.224380  &   54.954727  &  0.093  &  -21.55  &  10.72  &  0.618  &  R  \\
W3-432  &  0  &  -       &  217.190521  &   54.078640  &  0.060  &  -20.39  &  10.23  &  0.590  &  R  \\
W3-433  &  0  &  -       &  216.957825  &   54.098724  &  0.150  &  -22.49  &  11.06  &  0.583  &  R  \\
W3-434  &  1  &  -       &  217.824753  &   54.113495  &  0.138  &  -22.26  &  10.96  &  0.579  &  R  \\
W3-435  &  0  &  -       &  216.928345  &   54.230267  &  0.090  &  -21.79  &  10.57  &  0.395  &  B  \\
W3-436  &  4  &  M       &  217.733276  &   54.283123  &  0.121  &  -22.01  &  10.94  &  0.642  &  R  \\
W3-437  &  0  &  -       &  217.896072  &   54.372257  &  0.097  &  -21.30  &  10.33  &  0.356  &  B  \\
W3-440  &  0  &  -       &  217.707581  &   54.648228  &  0.127  &  -22.55  &  10.86  &  0.383  &  B  \\
W3-441  &  0  &  -       &  217.188309  &   54.681698  &  0.094  &  -21.42  &  10.47  &  0.439  &  B  \\
W3-442  &  4  &  F,M     &  217.464722  &   54.686123  &  0.180  &  -23.20  &  11.37  &  0.603  &  R  \\
W3-443  &  0  &  -       &  217.323593  &   54.709038  &  0.150  &  -22.73  &  11.19  &  0.614  &  R  \\
W3-446  &  0  &  -       &  217.981400  &   54.876423  &  0.157  &  -22.97  &  11.33  &  0.653  &  R  \\
W3-448  &  0  &  -       &  219.541336  &   54.162456  &  0.111  &  -21.74  &  10.53  &  0.377  &  B  \\
W3-449  &  0  &  -       &  218.457718  &   54.229420  &  0.090  &  -21.78  &  10.81  &  0.619  &  R  \\
W3-450  &  3  &  -       &  219.408432  &   54.267662  &  0.180  &  -23.15  &  11.35  &  0.612  &  R  \\
W3-452  &  4  &  L       &  219.715637  &   54.356796  &  0.101  &  -21.48  &  10.62  &  0.553  &  R  \\
W3-453  &  3  &  H       &  219.402222  &   54.405361  &  0.151  &  -22.94  &  11.35  &  0.685  &  R  \\
W3-454  &  0  &  -       &  218.614075  &   54.472122  &  0.107  &  -21.67  &  10.78  &  0.631  &  R  \\
W3-455  &  1  &  -       &  218.707260  &   54.534405  &  0.150  &  -22.56  &  10.85  &  0.373  &  B  \\
W3-456  &  0  &  -       &  219.263992  &   54.685173  &  0.131  &  -22.18  &  10.95  &  0.596  &  R  \\
W3-457  &  2  &  -       &  218.389389  &   54.780766  &  0.088  &  -21.24  &  10.21  &  0.272  &  B  \\
W3-459  &  0  &  -       &  219.811752  &   54.827934  &  0.086  &  -21.13  &  10.21  &  0.311  &  B  \\
W3-460  &  1  &  -       &  218.899323  &   54.828564  &  0.132  &  -22.11  &  10.63  &  0.331  &  B  \\
W3-461  &  0  &  -       &  218.506485  &   54.834026  &  0.180  &  -22.88  &  11.27  &  0.627  &  R  \\
W3-463  &  0  &  -       &  219.805649  &   54.968014  &  0.150  &  -22.76  &  11.18  &  0.597  &  R  \\
W3-464  &  0  &  -       &  210.331360  &   55.086922  &  0.150  &  -22.41  &  11.10  &  0.647  &  R  \\
W3-465  &  4  &  A       &  209.117859  &   55.166359  &  0.061  &  -20.70  &  10.34  &  0.584  &  R  \\
W3-466  &  0  &  -       &  208.867874  &   55.207722  &  0.089  &  -21.74  &  10.43  &  0.287  &  B  \\
W3-467  &  0  &  -       &  209.150513  &   55.192390  &  0.180  &  -23.49  &  11.49  &  0.609  &  R  \\
W3-468  &  0  &  -       &  209.286758  &   55.189678  &  0.098  &  -21.52  &  10.73  &  0.633  &  R  \\
W3-469  &  0  &  -       &  209.198685  &   55.206921  &  0.104  &  -22.21  &  10.68  &  0.343  &  B  \\
W3-470  &  4  &  A,F     &  208.849335  &   55.202705  &  0.150  &  -22.45  &  11.09  &  0.624  &  R  \\
W3-471  &  3  &  H       &  209.529312  &   55.283100  &  0.151  &  -22.45  &  11.09  &  0.628  &  R  \\
W3-472  &  4  &  S,M     &  209.949463  &   55.300571  &  0.150  &  -22.72  &  11.19  &  0.618  &  R  \\
W3-473  &  0  &  -       &  210.409256  &   55.308182  &  0.071  &  -20.65  &  10.31  &  0.576  &  R  \\
W3-474  &  0  &  -       &  209.671936  &   55.323101  &  0.150  &  -22.40  &  11.04  &  0.601  &  R  \\
W3-475  &  2  &  -       &  209.368576  &   55.355038  &  0.180  &  -23.01  &  11.32  &  0.633  &  R  \\
W3-476  &  0  &  -       &  209.914551  &   55.443405  &  0.099  &  -21.79  &  10.78  &  0.584  &  R  \\
W3-477  &  0  &  -       &  209.967835  &   55.465286  &  0.074  &  -21.07  &  10.15  &  0.280  &  B  \\
W3-478  &  0  &  -       &  209.539413  &   55.540852  &  0.123  &  -21.92  &  10.86  &  0.609  &  R  \\
W3-479  &  0  &  -       &  210.242447  &   55.568100  &  0.097  &  -22.35  &  10.75  &  0.358  &  B  \\
W3-480  &  0  &  -       &  210.228546  &   55.619640  &  0.150  &  -22.78  &  11.24  &  0.643  &  R  \\
W3-481  &  3  &  F,S     &  209.144775  &   55.667687  &  0.161  &  -22.67  &  11.15  &  0.598  &  R  \\
W3-482  &  4  &  A       &  208.942078  &   55.675217  &  0.137  &  -22.86  &  11.25  &  0.620  &  R  \\
W3-483  &  1  &  -       &  209.868133  &   55.707054  &  0.155  &  -22.31  &  10.49  &  0.135  &  B  \\
W3-484  &  0  &  -       &  210.153564  &   55.725655  &  0.100  &  -21.80  &  10.44  &  0.276  &  B  \\
W3-485  &  0  &  -       &  208.981293  &   55.760666  &  0.150  &  -22.85  &  11.29  &  0.663  &  R  \\
W3-486  &  0  &  -       &  209.032471  &   55.815609  &  0.139  &  -22.63  &  10.82  &  0.318  &  B  \\
W3-487  &  0  &  -       &  210.151413  &   55.871018  &  0.177  &  -22.99  &  11.22  &  0.547  &  R  \\
W3-488  &  0  &  -       &  209.957382  &   55.894707  &  0.080  &  -21.14  &  10.27  &  0.361  &  B  \\
W3-489  &  0  &  -       &  210.657990  &   55.023800  &  0.126  &  -22.11  &  10.87  &  0.544  &  R  \\
W3-491  &  1  &  -       &  211.729599  &   55.213062  &  0.099  &  -21.48  &  10.66  &  0.587  &  R  \\
W3-493  &  3  &  S,L     &  212.003998  &   55.258217  &  0.150  &  -22.43  &  11.05  &  0.597  &  R  \\
W3-494  &  0  &  -       &  211.914780  &   55.233120  &  0.063  &  -20.35  &  10.22  &  0.597  &  R  \\
W3-495  &  0  &  -       &  211.885681  &   55.239986  &  0.150  &  -22.60  &  11.16  &  0.634  &  R  \\
W3-496  &  4  &  S       &  211.766403  &   55.260757  &  0.119  &  -22.26  &  11.01  &  0.624  &  R  \\
W3-497  &  0  &  -       &  210.710159  &   55.411366  &  0.075  &  -20.87  &  10.04  &  0.250  &  B  \\
W3-499  &  0  &  -       &  211.756836  &   55.519615  &  0.141  &  -22.58  &  10.95  &  0.454  &  B  \\
W3-500  &  0  &  -       &  211.220612  &   55.677914  &  0.070  &  -21.20  &  10.23  &  0.298  &  B  \\
W3-501  &  0  &  -       &  210.644180  &   55.676636  &  0.180  &  -22.98  &  11.34  &  0.655  &  R  \\
W3-502  &  0  &  -       &  210.766708  &   55.708042  &  0.151  &  -23.30  &  11.21  &  0.428  &  B  \\
W3-503  &  0  &  -       &  211.279007  &   55.700840  &  0.129  &  -22.05  &  10.70  &  0.418  &  B  \\
W3-504  &  0  &  -       &  212.457245  &   55.016281  &  0.099  &  -21.38  &  10.45  &  0.430  &  B  \\
W3-505  &  1  &  -       &  213.535523  &   55.010467  &  0.180  &  -23.40  &  11.46  &  0.618  &  R  \\
W3-506  &  0  &  -       &  213.651459  &   55.062466  &  0.144  &  -22.70  &  11.18  &  0.617  &  R  \\
W3-507  &  4  &  H       &  212.971497  &   55.109039  &  0.170  &  -23.30  &  11.24  &  0.454  &  B  \\
W3-508  &  4  &  A       &  212.272369  &   55.151615  &  0.179  &  -23.23  &  11.41  &  0.629  &  R  \\
W3-510  &  0  &  -       &  212.636581  &   55.182625  &  0.143  &  -22.47  &  10.60  &  0.181  &  B  \\
W3-511  &  0  &  -       &  213.037079  &   55.228241  &  0.087  &  -21.59  &  10.46  &  0.372  &  B  \\
W3-515  &  2  &  -       &  212.177032  &   55.240601  &  0.161  &  -22.72  &  11.23  &  0.651  &  R  \\
W3-516  &  0  &  -       &  212.103363  &   55.336563  &  0.179  &  -22.92  &  11.27  &  0.623  &  R  \\
W3-518  &  2  &  -       &  212.773422  &   55.386803  &  0.092  &  -21.25  &  10.31  &  0.356  &  B  \\
W3-520  &  0  &  -       &  212.164017  &   55.466053  &  0.098  &  -21.66  &  10.80  &  0.646  &  R  \\
W3-521  &  0  &  -       &  212.243622  &   55.495552  &  0.120  &  -22.05  &  10.94  &  0.632  &  R  \\
W3-522  &  0  &  -       &  213.572845  &   55.513000  &  0.102  &  -21.85  &  10.74  &  0.532  &  R  \\
W3-525  &  0  &  -       &  212.165024  &   55.578022  &  0.120  &  -21.90  &  10.88  &  0.633  &  R  \\
W3-526  &  0  &  -       &  212.204559  &   55.637169  &  0.145  &  -22.66  &  11.15  &  0.602  &  R  \\
W3-527  &  0  &  -       &  212.408783  &   55.647339  &  0.120  &  -22.24  &  11.01  &  0.629  &  R  \\
W3-528  &  0  &  -       &  213.480987  &   55.719357  &  0.134  &  -22.15  &  10.81  &  0.483  &  B  \\
W3-529  &  1  &  -       &  212.920792  &   55.796898  &  0.150  &  -22.43  &  11.10  &  0.638  &  R  \\
W3-531  &  0  &  -       &  214.848144  &   55.011856  &  0.197  &  -23.18  &  11.38  &  0.620  &  R  \\
W3-532  &  3  &  A       &  214.639572  &   55.147488  &  0.164  &  -23.18  &  10.86  &  0.157  &  B  \\
W3-533  &  0  &  -       &  215.250748  &   55.175194  &  0.077  &  -20.87  &  10.43  &  0.603  &  R  \\
W3-534  &  4  &  A,F     &  214.332459  &   55.219215  &  0.150  &  -22.44  &  11.11  &  0.643  &  R  \\
W3-535  &  1  &  -       &  214.000320  &   55.364109  &  0.094  &  -21.87  &  10.75  &  0.526  &  R  \\
W3-536  &  0  &  -       &  214.619461  &   55.457100  &  0.090  &  -21.31  &  10.63  &  0.620  &  R  \\
W3-537  &  0  &  -       &  214.895447  &   55.458962  &  0.150  &  -22.63  &  11.17  &  0.636  &  R  \\
W3-538  &  0  &  -       &  214.146668  &   55.481510  &  0.149  &  -23.04  &  11.07  &  0.396  &  B  \\
W3-539  &  0  &  -       &  214.176209  &   55.515049  &  0.186  &  -23.45  &  11.51  &  0.642  &  R  \\
W3-540  &  1  &  -       &  213.738373  &   55.633755  &  0.180  &  -23.35  &  11.46  &  0.631  &  R  \\
W3-541  &  0  &  -       &  214.241287  &   55.666870  &  0.146  &  -22.80  &  11.05  &  0.467  &  B  \\
W3-542  &  4  &  S       &  214.520798  &   55.678165  &  0.064  &  -20.65  &  10.38  &  0.628  &  R  \\
W3-544  &  0  &  -       &  215.049591  &   55.774597  &  0.073  &  -20.69  &  10.04  &  0.318  &  B  \\
W3-546  &  2  &  -       &  215.381638  &   55.046955  &  0.129  &  -21.96  &  10.67  &  0.428  &  B  \\
W3-547  &  0  &  -       &  216.285950  &   55.138115  &  0.109  &  -21.62  &  10.60  &  0.485  &  B  \\
W3-548  &  0  &  -       &  216.575806  &   55.157219  &  0.078  &  -21.06  &  10.20  &  0.326  &  B  \\
W3-549  &  0  &  -       &  215.944000  &   55.206379  &  0.074  &  -20.84  &  10.16  &  0.373  &  B  \\
W3-550  &  0  &  -       &  216.789215  &   55.233643  &  0.106  &  -21.56  &  10.73  &  0.624  &  R  \\
W3-551  &  0  &  -       &  216.543793  &   55.242374  &  0.179  &  -22.99  &  11.28  &  0.601  &  R  \\
W3-552  &  3  &  F       &  216.599075  &   55.301342  &  0.150  &  -23.06  &  11.38  &  0.668  &  R  \\
W3-553  &  0  &  -       &  216.530151  &   55.328838  &  0.150  &  -22.56  &  11.18  &  0.663  &  R  \\
W3-554  &  0  &  -       &  216.564621  &   55.329418  &  0.166  &  -22.87  &  11.26  &  0.629  &  R  \\
W3-555  &  0  &  -       &  215.411820  &   55.340649  &  0.153  &  -22.68  &  11.20  &  0.641  &  R  \\
W3-557  &  0  &  -       &  216.597214  &   55.475098  &  0.171  &  -22.74  &  11.14  &  0.570  &  R  \\
W3-558  &  0  &  -       &  216.173843  &   55.503174  &  0.116  &  -21.73  &  10.65  &  0.489  &  B  \\
W3-559  &  0  &  -       &  216.666977  &   55.488030  &  0.180  &  -23.29  &  11.49  &  0.680  &  R  \\
W3-560  &  0  &  -       &  215.668274  &   55.547287  &  0.096  &  -21.51  &  10.46  &  0.398  &  B  \\
W3-562  &  4  &  A       &  215.971954  &   55.667068  &  0.144  &  -22.46  &  10.82  &  0.383  &  B  \\
W3-567  &  0  &  -       &  216.088120  &   55.742367  &  0.156  &  -22.64  &  10.99  &  0.464  &  B  \\
W3-568  &  1  &  -       &  215.316116  &   55.757687  &  0.153  &  -22.72  &  11.23  &  0.657  &  R  \\
W3-570  &  0  &  -       &  215.538773  &   55.783234  &  0.097  &  -21.42  &  10.62  &  0.576  &  R  \\
W3-571  &  0  &  -       &  216.254273  &   55.781845  &  0.150  &  -22.58  &  11.17  &  0.648  &  R  \\
W3-572  &  0  &  -       &  215.459900  &   55.787472  &  0.180  &  -23.06  &  11.34  &  0.634  &  R  \\
W3-573  &  3  &  L       &  216.859817  &   55.819546  &  0.150  &  -22.76  &  11.28  &  0.681  &  R  \\
W3-574  &  2  &  -       &  218.069809  &   55.006325  &  0.093  &  -21.69  &  10.77  &  0.607  &  R  \\
W3-575  &  0  &  -       &  217.332565  &   55.111221  &  0.122  &  -21.90  &  10.66  &  0.436  &  B  \\
W3-576  &  0  &  -       &  217.144577  &   55.096451  &  0.061  &  -20.41  &  10.25  &  0.606  &  R  \\
W3-577  &  0  &  -       &  218.196899  &   55.141067  &  0.102  &  -21.76  &  10.72  &  0.542  &  R  \\
W3-578  &  2  &  -       &  217.719040  &   55.205998  &  0.065  &  -20.82  &  10.41  &  0.602  &  R  \\
W3-579  &  0  &  -       &  217.268326  &   55.203339  &  0.169  &  -22.71  &  11.07  &  0.511  &  B  \\
W3-580  &  2  &  -       &  216.971985  &   55.221546  &  0.180  &  -22.88  &  11.25  &  0.613  &  R  \\
W3-581  &  4  &  F       &  217.708466  &   55.263634  &  0.110  &  -22.33  &  11.02  &  0.608  &  R  \\
W3-582  &  0  &  -       &  217.088425  &   55.367073  &  0.122  &  -22.16  &  10.76  &  0.435  &  B  \\
W3-583  &  0  &  -       &  217.400818  &   55.401341  &  0.136  &  -22.25  &  10.98  &  0.599  &  R  \\
W3-584  &  2  &  -       &  217.857559  &   55.443459  &  0.123  &  -21.90  &  10.88  &  0.630  &  R  \\
W3-585  &  0  &  -       &  217.224640  &   55.453125  &  0.149  &  -22.61  &  11.14  &  0.609  &  R  \\
W3-586  &  4  &  M       &  218.006836  &   55.493298  &  0.180  &  -23.22  &  11.42  &  0.642  &  R  \\
W3-587  &  4  &  S,A     &  217.360260  &   55.495979  &  0.180  &  -22.93  &  11.04  &  0.407  &  B  \\
W3-589  &  0  &  -       &  218.290146  &   55.541634  &  0.121  &  -22.44  &  11.10  &  0.637  &  R  \\
W3-590  &  1  &  -       &  218.291901  &   55.587231  &  0.148  &  -22.54  &  10.88  &  0.407  &  B  \\
W3-592  &  0  &  -       &  216.948181  &   55.633583  &  0.120  &  -22.04  &  10.91  &  0.612  &  R  \\
W3-593  &  4  &  S       &  217.084778  &   55.665440  &  0.056  &  -20.65  &  10.32  &  0.579  &  R  \\
W3-594  &  0  &  -       &  217.454666  &   55.720551  &  0.152  &  -22.99  &  11.29  &  0.608  &  R  \\
W3-595  &  0  &  -       &  217.469406  &   55.769699  &  0.089  &  -21.06  &  10.08  &  0.221  &  B  \\
W3-596  &  0  &  -       &  216.872879  &   55.773930  &  0.157  &  -22.53  &  11.14  &  0.641  &  R  \\
W3-597  &  0  &  -       &  216.878876  &   55.794086  &  0.123  &  -22.15  &  10.96  &  0.620  &  R  \\
W3-599  &  0  &  -       &  216.939438  &   55.877148  &  0.180  &  -23.26  &  11.41  &  0.619  &  R  \\
W3-600  &  0  &  -       &  218.794540  &   55.063026  &  0.180  &  -23.82  &  11.63  &  0.617  &  R  \\
W3-601  &  0  &  -       &  218.540436  &   55.071095  &  0.119  &  -22.17  &  10.93  &  0.583  &  R  \\
W3-602  &  1  &  -       &  219.232437  &   55.133591  &  0.150  &  -23.15  &  11.39  &  0.642  &  R  \\
W3-603  &  4  &  L       &  218.910400  &   55.135887  &  0.167  &  -22.83  &  11.22  &  0.606  &  R  \\
W3-604  &  0  &  -       &  218.912674  &   55.177967  &  0.180  &  -23.18  &  11.37  &  0.613  &  R  \\
W3-605  &  2  &  -       &  218.760300  &   55.196377  &  0.180  &  -23.08  &  11.33  &  0.615  &  R  \\
W3-606  &  4  &  A       &  219.974533  &   55.275673  &  0.178  &  -23.04  &  11.07  &  0.395  &  B  \\
W3-607  &  0  &  -       &  219.907990  &   55.443043  &  0.121  &  -22.08  &  10.71  &  0.417  &  B  \\
W3-608  &  1  &  -       &  218.969315  &   55.527519  &  0.123  &  -22.00  &  10.95  &  0.662  &  R  \\
W3-609  &  2  &  -       &  219.791962  &   55.544693  &  0.120  &  -22.32  &  11.04  &  0.622  &  R  \\
W3-610  &  0  &  -       &  219.654495  &   55.535358  &  0.144  &  -22.49  &  10.82  &  0.368  &  B  \\
W3-611  &  1  &  -       &  218.969696  &   55.545967  &  0.180  &  -22.92  &  11.27  &  0.616  &  R  \\
W3-612  &  0  &  -       &  218.528275  &   55.616730  &  0.072  &  -20.80  &  10.08  &  0.310  &  B  \\
W3-613  &  0  &  -       &  219.805328  &   55.614353  &  0.150  &  -22.42  &  11.09  &  0.639  &  R  \\
W3-614  &  0  &  -       &  218.979950  &   55.665669  &  0.081  &  -21.59  &  10.44  &  0.354  &  B  \\
W3-615  &  1  &  -       &  219.819595  &   55.650024  &  0.067  &  -20.87  &  10.45  &  0.617  &  R  \\
W3-619  &  0  &  -       &  219.340424  &   55.889736  &  0.147  &  -22.56  &  10.96  &  0.467  &  B  \\
W3-620  &  0  &  -       &  210.353577  &   55.911888  &  0.190  &  -23.46  &  11.01  &  0.186  &  B  \\
W3-621  &  0  &  -       &  210.232269  &   55.932606  &  0.150  &  -22.54  &  11.12  &  0.618  &  R  \\
W3-623  &  0  &  -       &  209.687424  &   56.022244  &  0.103  &  -21.49  &  10.47  &  0.420  &  B  \\
W3-625  &  0  &  -       &  209.836807  &   56.186970  &  0.133  &  -22.29  &  10.85  &  0.467  &  B  \\
W3-626  &  3  &  A,L     &  209.451737  &   56.228241  &  0.095  &  -21.52  &  10.68  &  0.590  &  R  \\
W3-627  &  1  &  -       &  209.696625  &   56.284565  &  0.120  &  -22.16  &  10.99  &  0.636  &  R  \\
W3-629  &  0  &  -       &  210.268295  &   56.421101  &  0.117  &  -22.12  &  10.60  &  0.305  &  B  \\
W3-630  &  0  &  -       &  209.432343  &   56.459686  &  0.158  &  -22.76  &  11.22  &  0.628  &  R  \\
W3-631  &  0  &  -       &  209.550644  &   56.482079  &  0.162  &  -22.83  &  11.25  &  0.633  &  R  \\
W3-632  &  0  &  -       &  208.925186  &   56.502041  &  0.159  &  -22.79  &  11.18  &  0.583  &  R  \\
W3-633  &  4  &  F       &  208.876404  &   56.619949  &  0.180  &  -23.39  &  11.49  &  0.642  &  R  \\
W3-634  &  0  &  -       &  210.223602  &   56.753967  &  0.171  &  -23.06  &  11.11  &  0.428  &  B  \\
W3-636  &  1  &  -       &  210.215408  &   56.839241  &  0.119  &  -21.99  &  10.90  &  0.615  &  R  \\
W3-637  &  0  &  -       &  211.532867  &   55.968048  &  0.118  &  -21.72  &  10.43  &  0.297  &  B  \\
W3-639  &  0  &  -       &  211.556915  &   56.020981  &  0.127  &  -22.13  &  10.53  &  0.240  &  B  \\
W3-640  &  0  &  -       &  211.628494  &   56.045727  &  0.121  &  -21.99  &  10.50  &  0.260  &  B  \\
W3-641  &  0  &  -       &  211.614914  &   56.141468  &  0.120  &  -22.57  &  11.13  &  0.613  &  R  \\
W3-643  &  0  &  -       &  211.274994  &   56.129696  &  0.164  &  -23.04  &  11.12  &  0.444  &  B  \\
W3-644  &  0  &  -       &  211.259674  &   56.126534  &  0.081  &  -20.89  &  10.11  &  0.304  &  B  \\
W3-645  &  1  &  -       &  211.644089  &   56.132023  &  0.180  &  -23.58  &  11.51  &  0.600  &  R  \\
W3-646  &  0  &  -       &  211.111725  &   56.174515  &  0.125  &  -21.95  &  10.82  &  0.566  &  R  \\
W3-647  &  1  &  -       &  211.592117  &   56.183678  &  0.093  &  -21.90  &  10.77  &  0.539  &  R  \\
W3-648  &  0  &  -       &  211.492737  &   56.218418  &  0.079  &  -21.28  &  10.44  &  0.461  &  B  \\
W3-649  &  0  &  -       &  210.889450  &   56.217407  &  0.155  &  -22.64  &  10.78  &  0.277  &  B  \\
W3-651  &  0  &  -       &  211.071655  &   56.348755  &  0.112  &  -21.86  &  10.60  &  0.398  &  B  \\
W3-653  &  1  &  -       &  211.856720  &   56.379898  &  0.187  &  -23.31  &  11.41  &  0.605  &  R  \\
W3-654  &  2  &  -       &  210.581238  &   56.459492  &  0.147  &  -22.66  &  11.01  &  0.479  &  B  \\
W3-655  &  0  &  -       &  211.804489  &   56.486240  &  0.073  &  -21.12  &  10.28  &  0.378  &  B  \\
W3-656  &  0  &  -       &  211.183487  &   56.571766  &  0.090  &  -21.60  &  10.49  &  0.388  &  B  \\
W3-659  &  1  &  -       &  212.974289  &   56.031830  &  0.170  &  -22.77  &  11.10  &  0.519  &  B  \\
W3-660  &  4  &  S       &  212.232697  &   56.039803  &  0.082  &  -20.94  &  10.43  &  0.570  &  R  \\
W3-662  &  1  &  -       &  212.344940  &   56.276474  &  0.120  &  -22.28  &  11.04  &  0.640  &  R  \\
W3-663  &  0  &  -       &  212.425522  &   56.449921  &  0.098  &  -21.77  &  10.54  &  0.372  &  B  \\
W3-664  &  0  &  -       &  212.425125  &   56.542023  &  0.164  &  -22.87  &  11.05  &  0.434  &  B  \\
W3-665  &  0  &  -       &  213.281692  &   56.532928  &  0.150  &  -22.49  &  11.11  &  0.629  &  R  \\
W3-666  &  0  &  -       &  212.313614  &   56.572281  &  0.122  &  -22.07  &  10.89  &  0.583  &  R  \\
W3-668  &  0  &  -       &  213.079651  &   56.808018  &  0.075  &  -21.28  &  10.28  &  0.320  &  B  \\
W3-669  &  4  &  S,L     &  212.828232  &   56.818035  &  0.138  &  -22.47  &  11.10  &  0.623  &  R  \\
W3-670  &  0  &  -       &  213.028046  &   56.835709  &  0.160  &  -23.00  &  11.22  &  0.541  &  R  \\
W3-672  &  0  &  -       &  214.699539  &   55.928799  &  0.151  &  -22.72  &  11.21  &  0.635  &  R  \\
W3-673  &  0  &  -       &  214.660584  &   55.919517  &  0.155  &  -22.49  &  11.11  &  0.628  &  R  \\
W3-674  &  0  &  -       &  214.081650  &   55.962498  &  0.152  &  -22.55  &  11.12  &  0.621  &  R  \\
W3-675  &  0  &  -       &  214.004364  &   56.003899  &  0.087  &  -21.53  &  10.48  &  0.412  &  B  \\
W3-676  &  0  &  -       &  214.658081  &   56.053642  &  0.120  &  -22.40  &  11.10  &  0.647  &  R  \\
W3-677  &  0  &  -       &  214.835632  &   56.102737  &  0.137  &  -23.13  &  11.15  &  0.440  &  B  \\
W3-678  &  0  &  -       &  214.889145  &   56.130386  &  0.085  &  -21.84  &  10.68  &  0.473  &  B  \\
W3-679  &  0  &  -       &  214.047745  &   56.141998  &  0.131  &  -22.17  &  10.88  &  0.537  &  R  \\
W3-680  &  0  &  -       &  213.751419  &   56.177952  &  0.087  &  -21.33  &  10.45  &  0.451  &  B  \\
W3-682  &  0  &  -       &  214.888840  &   56.290112  &  0.148  &  -22.73  &  11.15  &  0.575  &  R  \\
W3-683  &  0  &  -       &  214.285644  &   56.310581  &  0.152  &  -22.66  &  11.17  &  0.620  &  R  \\
W3-684  &  3  &  A       &  215.268509  &   56.359219  &  0.118  &  -21.93  &  10.86  &  0.603  &  R  \\
W3-685  &  0  &  -       &  214.988236  &   56.391193  &  0.093  &  -21.85  &  10.85  &  0.622  &  R  \\
W3-686  &  0  &  -       &  214.296493  &   56.395828  &  0.139  &  -22.52  &  11.02  &  0.538  &  R  \\
W3-688  &  0  &  -       &  214.588898  &   56.482220  &  0.118  &  -22.15  &  10.91  &  0.567  &  R  \\
W3-689  &  1  &  -       &  215.253418  &   56.510746  &  0.090  &  -21.75  &  10.70  &  0.525  &  R  \\
W3-690  &  0  &  -       &  214.754120  &   56.515423  &  0.085  &  -21.00  &  10.40  &  0.530  &  R  \\
W3-691  &  4  &  A,M     &  214.466537  &   56.554977  &  0.071  &  -21.44  &  10.63  &  0.574  &  R  \\
W3-692  &  3  &  A       &  215.130005  &   56.581638  &  0.067  &  -20.81  &  10.29  &  0.497  &  B  \\
W3-693  &  3  &  A       &  215.065140  &   56.601692  &  0.124  &  -22.02  &  10.84  &  0.552  &  R  \\
W3-694  &  0  &  -       &  214.598724  &   56.617912  &  0.053  &  -19.94  &   9.96  &  0.512  &  R  \\
W3-695  &  0  &  -       &  214.298523  &   56.662456  &  0.102  &  -21.59  &  10.68  &  0.569  &  R  \\
W3-696  &  0  &  -       &  215.227264  &   56.814789  &  0.139  &  -22.63  &  10.91  &  0.402  &  B  \\
W3-698  &  1  &  -       &  216.109787  &   55.960014  &  0.113  &  -21.83  &  10.78  &  0.571  &  R  \\
W3-699  &  4  &  H       &  216.529816  &   55.994091  &  0.120  &  -22.12  &  10.95  &  0.618  &  R  \\
W3-700  &  0  &  -       &  215.810791  &   56.049374  &  0.090  &  -21.63  &  10.58  &  0.459  &  B  \\
W3-701  &  1  &  -       &  215.558472  &   56.164738  &  0.180  &  -23.16  &  11.37  &  0.621  &  R  \\
W3-702  &  0  &  -       &  216.224899  &   56.157280  &  0.106  &  -21.47  &  10.33  &  0.300  &  B  \\
W3-703  &  0  &  -       &  216.147308  &   56.249447  &  0.184  &  -23.31  &  10.94  &  0.180  &  B  \\
W3-704  &  0  &  -       &  216.716431  &   56.414154  &  0.115  &  -21.77  &  10.66  &  0.483  &  B  \\
W3-706  &  0  &  -       &  215.713120  &   56.523972  &  0.113  &  -21.75  &  10.50  &  0.348  &  B  \\
W3-708  &  2  &  -       &  215.834610  &   56.688942  &  0.150  &  -22.48  &  11.12  &  0.642  &  R  \\
W3-709  &  0  &  -       &  216.853760  &   56.725590  &  0.150  &  -22.44  &  11.07  &  0.609  &  R  \\
W3-710  &  0  &  -       &  215.305298  &   56.716385  &  0.088  &  -21.40  &  10.48  &  0.461  &  B  \\
W3-712  &  3  &  M       &  216.926880  &   55.908955  &  0.180  &  -22.98  &  11.30  &  0.626  &  R  \\
W3-713  &  0  &  -       &  217.849976  &   55.962254  &  0.160  &  -22.68  &  10.91  &  0.379  &  B  \\
W3-714  &  0  &  -       &  218.326538  &   56.001923  &  0.123  &  -22.14  &  10.64  &  0.337  &  B  \\
W3-716  &  0  &  -       &  217.678772  &   56.134270  &  0.072  &  -20.73  &  10.07  &  0.328  &  B  \\
W3-717  &  3  &  M       &  217.095627  &   56.231556  &  0.180  &  -23.12  &  11.34  &  0.608  &  R  \\
W3-718  &  0  &  -       &  217.401672  &   56.260201  &  0.123  &  -22.24  &  10.80  &  0.444  &  B  \\
W3-719  &  0  &  -       &  217.558807  &   56.393723  &  0.120  &  -21.85  &  10.85  &  0.620  &  R  \\
W3-720  &  0  &  -       &  218.292633  &   56.446789  &  0.080  &  -21.60  &  10.42  &  0.334  &  B  \\
W3-721  &  4  &  H       &  218.322647  &   56.457497  &  0.098  &  -21.60  &  10.66  &  0.543  &  R  \\
W3-722  &  2  &  -       &  218.273560  &   56.454361  &  0.067  &  -20.57  &  10.30  &  0.590  &  R  \\
W3-723  &  4  &  F,H     &  216.949448  &   56.550613  &  0.094  &  -21.61  &  10.75  &  0.621  &  R  \\
W3-724  &  2  &  -       &  218.330032  &   56.567432  &  0.070  &  -21.03  &  10.50  &  0.607  &  R  \\
W3-725  &  0  &  -       &  216.940140  &   56.570087  &  0.149  &  -22.42  &  11.06  &  0.609  &  R  \\
W3-727  &  0  &  -       &  216.926575  &   56.595989  &  0.147  &  -22.51  &  10.82  &  0.366  &  B  \\
W3-728  &  0  &  -       &  217.336578  &   56.600349  &  0.150  &  -22.85  &  11.23  &  0.612  &  R  \\
W3-729  &  3  &  H       &  218.031906  &   56.618202  &  0.150  &  -22.83  &  11.23  &  0.612  &  R  \\
W3-730  &  0  &  -       &  217.152527  &   56.609116  &  0.153  &  -22.54  &  11.11  &  0.610  &  R  \\
W3-731  &  0  &  -       &  218.406113  &   56.629433  &  0.091  &  -21.64  &  10.76  &  0.620  &  R  \\
W3-732  &  0  &  -       &  217.798172  &   56.635506  &  0.098  &  -21.41  &  10.26  &  0.255  &  B  \\
W3-733  &  1  &  -       &  217.043900  &   56.663475  &  0.180  &  -23.10  &  11.35  &  0.626  &  R  \\
W3-734  &  0  &  -       &  217.337418  &   56.683056  &  0.150  &  -22.63  &  11.14  &  0.605  &  R  \\
W3-736  &  0  &  -       &  217.322952  &   56.729992  &  0.150  &  -22.84  &  11.23  &  0.607  &  R  \\
W3-737  &  0  &  -       &  218.031967  &   56.751259  &  0.119  &  -21.80  &  10.69  &  0.497  &  B  \\
W3-742  &  0  &  -       &  217.584915  &   56.799042  &  0.123  &  -21.94  &  10.49  &  0.268  &  B  \\
W3-743  &  2  &  -       &  216.934158  &   56.799492  &  0.129  &  -22.27  &  11.03  &  0.635  &  R  \\
W3-745  &  2  &  -       &  217.131683  &   56.834980  &  0.150  &  -22.58  &  11.14  &  0.622  &  R  \\
W3-746  &  4  &  A       &  219.654816  &   55.996777  &  0.110  &  -21.90  &  10.60  &  0.383  &  B  \\
W3-747  &  4  &  F       &  219.660889  &   56.000236  &  0.142  &  -22.43  &  10.84  &  0.410  &  B  \\
W3-748  &  2  &  -       &  218.616119  &   55.997444  &  0.053  &  -20.44  &  10.21  &  0.561  &  R  \\
W3-749  &  4  &  A       &  219.067215  &   56.028618  &  0.118  &  -21.90  &  10.71  &  0.476  &  B  \\
W3-750  &  1  &  -       &  219.713516  &   55.999035  &  0.157  &  -22.91  &  11.06  &  0.431  &  B  \\
W3-751  &  0  &  -       &  218.868317  &   56.005920  &  0.114  &  -22.05  &  10.60  &  0.330  &  B  \\
W3-752  &  0  &  -       &  219.332153  &   56.009197  &  0.103  &  -21.48  &  10.31  &  0.276  &  B  \\
W3-753  &  0  &  -       &  219.840378  &   56.031444  &  0.090  &  -21.27  &  10.57  &  0.584  &  R  \\
W3-755  &  0  &  -       &  219.492538  &   56.109177  &  0.180  &  -22.87  &  11.22  &  0.594  &  R  \\
W3-756  &  4  &  A,M     &  219.853424  &   56.118454  &  0.150  &  -22.63  &  11.16  &  0.626  &  R  \\
W3-757  &  4  &  A       &  219.845901  &   56.122925  &  0.121  &  -22.84  &  11.25  &  0.626  &  R  \\
W3-758  &  0  &  -       &  219.977158  &   56.219234  &  0.115  &  -21.83  &  10.54  &  0.353  &  B  \\
W3-759  &  4  &  S,M     &  219.021851  &   56.254871  &  0.043  &  -19.79  &   9.99  &  0.595  &  R  \\
W3-760  &  0  &  -       &  219.337143  &   56.386539  &  0.150  &  -22.77  &  11.18  &  0.588  &  R  \\
W3-761  &  4  &  L       &  218.698807  &   56.422020  &  0.091  &  -21.50  &  10.68  &  0.602  &  R  \\
W3-762  &  0  &  -       &  218.986176  &   56.435924  &  0.090  &  -21.34  &  10.63  &  0.609  &  R  \\
W3-763  &  0  &  -       &  219.847931  &   56.491878  &  0.105  &  -21.97  &  10.71  &  0.458  &  B  \\
W3-764  &  2  &  -       &  219.550812  &   56.497955  &  0.143  &  -22.46  &  10.95  &  0.497  &  B  \\
W3-765  &  2  &  -       &  219.590653  &   56.515137  &  0.120  &  -22.16  &  10.84  &  0.504  &  B  \\
W3-766  &  4  &  S       &  220.072372  &   56.584400  &  0.121  &  -22.14  &  10.97  &  0.626  &  R  \\
W3-767  &  2  &  -       &  219.085083  &   56.594688  &  0.112  &  -21.64  &  10.62  &  0.493  &  B  \\
W3-768  &  1  &  -       &  218.756180  &   56.628857  &  0.101  &  -22.18  &  10.81  &  0.470  &  B  \\
W3-769  &  0  &  -       &  218.784302  &   56.658211  &  0.099  &  -21.42  &  10.51  &  0.470  &  B  \\
W3-770  &  0  &  -       &  219.757355  &   56.748199  &  0.180  &  -23.42  &  11.48  &  0.628  &  R  \\
W3-773  &  0  &  -       &  219.904556  &   56.840286  &  0.090  &  -21.37  &  10.65  &  0.623  &  R  \\
W3-774  &  0  &  -       &  209.539948  &   56.869362  &  0.062  &  -20.63  &  10.33  &  0.600  &  R  \\
W3-775  &  0  &  -       &  208.991562  &   56.884029  &  0.118  &  -21.73  &  10.37  &  0.235  &  B  \\
W3-776  &  0  &  -       &  208.783035  &   56.894363  &  0.060  &  -20.56  &  10.36  &  0.650  &  R  \\
W3-777  &  0  &  -       &  210.242432  &   56.976021  &  0.092  &  -21.87  &  10.84  &  0.607  &  R  \\
W3-780  &  1  &  -       &  209.932266  &   57.126465  &  0.083  &  -21.39  &  10.56  &  0.536  &  R  \\
W3-781  &  0  &  -       &  209.666199  &   57.156979  &  0.148  &  -22.38  &  11.02  &  0.583  &  R  \\
W3-783  &  0  &  -       &  209.068146  &   57.380859  &  0.152  &  -22.53  &  11.14  &  0.646  &  R  \\
W3-784  &  0  &  -       &  210.201584  &   57.511112  &  0.150  &  -22.55  &  11.12  &  0.617  &  R  \\
W3-785  &  0  &  -       &  209.112412  &   57.512756  &  0.084  &  -21.42  &  10.66  &  0.610  &  R  \\
W3-786  &  0  &  -       &  208.690842  &   57.556175  &  0.093  &  -21.59  &  10.46  &  0.371  &  B  \\
W3-787  &  0  &  -       &  210.047195  &   57.640346  &  0.124  &  -22.43  &  11.09  &  0.627  &  R  \\
W3-788  &  1  &  -       &  210.170654  &   57.664898  &  0.140  &  -22.80  &  11.02  &  0.438  &  B  \\
W3-789  &  0  &  -       &  209.080978  &   57.709969  &  0.180  &  -22.90  &  11.25  &  0.606  &  R  \\
W3-791  &  0  &  -       &  210.780258  &   57.065758  &  0.130  &  -21.99  &  10.71  &  0.444  &  B  \\
W3-792  &  0  &  -       &  210.629623  &   57.093540  &  0.078  &  -21.44  &  10.64  &  0.581  &  R  \\
W3-793  &  1  &  -       &  211.104095  &   57.118259  &  0.153  &  -23.04  &  11.32  &  0.618  &  R  \\
W3-794  &  0  &  -       &  211.904373  &   57.227856  &  0.125  &  -22.17  &  10.70  &  0.377  &  B  \\
W3-795  &  0  &  -       &  211.849747  &   57.411072  &  0.091  &  -21.33  &  10.20  &  0.225  &  B  \\
W3-797  &  0  &  -       &  211.478439  &   57.549408  &  0.086  &  -21.28  &  10.20  &  0.246  &  B  \\
W3-798  &  0  &  -       &  211.546204  &   57.589668  &  0.088  &  -21.12  &  10.51  &  0.581  &  R  \\
W3-800  &  0  &  -       &  211.546249  &   57.619793  &  0.068  &  -20.55  &  10.00  &  0.333  &  B  \\
W3-801  &  1  &  -       &  210.602402  &   57.656265  &  0.128  &  -22.00  &  10.66  &  0.397  &  B  \\
W3-802  &  0  &  -       &  210.611969  &   57.661480  &  0.180  &  -23.29  &  11.42  &  0.616  &  R  \\
W3-803  &  0  &  -       &  210.684494  &   57.714790  &  0.140  &  -22.38  &  10.96  &  0.529  &  B  \\
W3-805  &  4  &  S       &  212.316834  &   56.859882  &  0.150  &  -22.71  &  11.20  &  0.625  &  R  \\
W3-807  &  0  &  -       &  212.169556  &   56.905048  &  0.180  &  -23.25  &  11.39  &  0.603  &  R  \\
W3-808  &  0  &  -       &  212.281433  &   56.940502  &  0.132  &  -22.26  &  10.98  &  0.595  &  R  \\
W3-809  &  1  &  -       &  212.119080  &   56.946087  &  0.150  &  -22.55  &  11.10  &  0.601  &  R  \\
W3-810  &  0  &  -       &  212.256744  &   56.980030  &  0.155  &  -22.98  &  11.07  &  0.421  &  B  \\
W3-811  &  0  &  -       &  212.578171  &   57.017670  &  0.121  &  -22.22  &  11.08  &  0.700  &  R  \\
W3-812  &  0  &  -       &  212.510757  &   57.019852  &  0.180  &  -22.99  &  11.27  &  0.594  &  R  \\
W3-813  &  0  &  -       &  212.269653  &   57.037430  &  0.112  &  -21.86  &  10.50  &  0.306  &  B  \\
W3-814  &  0  &  -       &  212.885895  &   57.068798  &  0.128  &  -22.03  &  10.91  &  0.610  &  R  \\
W3-815  &  2  &  -       &  212.095871  &   57.147739  &  0.102  &  -21.77  &  10.59  &  0.421  &  B  \\
W3-816  &  4  &  M       &  213.139252  &   57.179367  &  0.150  &  -22.50  &  11.07  &  0.591  &  R  \\
W3-817  &  0  &  -       &  212.920578  &   57.198368  &  0.150  &  -23.00  &  11.24  &  0.561  &  R  \\
W3-818  &  0  &  -       &  212.458023  &   57.225040  &  0.069  &  -20.80  &  10.06  &  0.298  &  B  \\
W3-819  &  0  &  -       &  213.491364  &   57.238537  &  0.121  &  -22.01  &  10.74  &  0.464  &  B  \\
W3-820  &  0  &  -       &  213.526031  &   57.333084  &  0.134  &  -22.16  &  10.92  &  0.574  &  R  \\
W3-821  &  0  &  -       &  213.014008  &   57.363293  &  0.124  &  -22.40  &  10.88  &  0.452  &  B  \\
W3-822  &  0  &  -       &  212.613205  &   57.366070  &  0.120  &  -22.19  &  10.92  &  0.567  &  R  \\
W3-823  &  0  &  -       &  213.576584  &   57.377564  &  0.099  &  -21.48  &  10.46  &  0.412  &  B  \\
W3-824  &  0  &  -       &  212.130005  &   57.406738  &  0.102  &  -21.94  &  10.84  &  0.580  &  R  \\
W3-825  &  1  &  -       &  212.758179  &   57.428154  &  0.150  &  -22.50  &  11.09  &  0.610  &  R  \\
W3-826  &  0  &  -       &  212.314529  &   57.446087  &  0.095  &  -21.46  &  10.61  &  0.548  &  R  \\
W3-827  &  2  &  -       &  212.966934  &   57.460319  &  0.179  &  -23.38  &  11.41  &  0.583  &  R  \\
W3-828  &  4  &  S       &  213.367996  &   57.476372  &  0.085  &  -21.01  &  10.37  &  0.496  &  B  \\
W3-829  &  0  &  -       &  212.964462  &   57.488709  &  0.150  &  -22.80  &  11.20  &  0.599  &  R  \\
W3-830  &  0  &  -       &  213.345520  &   57.518585  &  0.174  &  -22.94  &  11.26  &  0.602  &  R  \\
W3-831  &  0  &  -       &  212.824158  &   57.520996  &  0.130  &  -22.04  &  10.78  &  0.490  &  B  \\
W3-832  &  4  &  M       &  213.586731  &   57.546841  &  0.150  &  -22.79  &  11.22  &  0.619  &  R  \\
W3-833  &  0  &  -       &  213.546829  &   57.544617  &  0.120  &  -21.98  &  10.89  &  0.610  &  R  \\
W3-834  &  0  &  -       &  213.604874  &   57.630859  &  0.130  &  -22.69  &  10.91  &  0.381  &  B  \\
W3-835  &  2  &  -       &  212.070816  &   57.652313  &  0.151  &  -22.50  &  11.11  &  0.624  &  R  \\
W3-837  &  0  &  -       &  212.748459  &   57.691952  &  0.096  &  -21.59  &  10.70  &  0.581  &  R  \\
W3-838  &  0  &  -       &  212.352661  &   57.716354  &  0.107  &  -21.81  &  10.64  &  0.450  &  B  \\
W3-839  &  0  &  -       &  212.743149  &   57.759705  &  0.180  &  -23.07  &  11.33  &  0.617  &  R  \\
W3-840  &  1  &  -       &  212.720154  &   57.768215  &  0.180  &  -23.47  &  11.52  &  0.645  &  R  \\
W3-841  &  1  &  -       &  212.464600  &   57.796677  &  0.150  &  -22.96  &  11.30  &  0.629  &  R  \\
W3-842  &  3  &  A       &  215.197632  &   56.852032  &  0.150  &  -23.01  &  11.31  &  0.616  &  R  \\
W3-843  &  0  &  -       &  215.117325  &   56.857895  &  0.067  &  -20.50  &  10.21  &  0.533  &  R  \\
W3-844  &  0  &  -       &  215.214371  &   56.872746  &  0.074  &  -20.78  &  10.25  &  0.468  &  B  \\
W3-846  &  3  &  M       &  213.734436  &   56.902283  &  0.180  &  -22.86  &  11.22  &  0.594  &  R  \\
W3-849  &  0  &  -       &  215.118744  &   57.017494  &  0.090  &  -21.16  &  10.45  &  0.518  &  R  \\
W3-850  &  0  &  -       &  214.204330  &   57.047108  &  0.150  &  -22.51  &  11.09  &  0.597  &  R  \\
W3-851  &  0  &  -       &  213.661041  &   57.198566  &  0.150  &  -22.55  &  11.12  &  0.617  &  R  \\
W3-852  &  0  &  -       &  214.466675  &   57.235199  &  0.100  &  -21.89  &  10.79  &  0.553  &  R  \\
W3-853  &  0  &  -       &  214.270615  &   57.254372  &  0.067  &  -20.98  &  10.42  &  0.553  &  R  \\
W3-855  &  0  &  -       &  214.327591  &   57.362904  &  0.056  &  -20.41  &  10.05  &  0.422  &  B  \\
W3-856  &  0  &  -       &  214.210739  &   57.393139  &  0.129  &  -22.49  &  10.89  &  0.428  &  B  \\
W3-857  &  1  &  -       &  214.539276  &   57.518600  &  0.098  &  -21.66  &  10.69  &  0.546  &  R  \\
W3-858  &  0  &  -       &  214.464539  &   57.531799  &  0.150  &  -22.90  &  11.21  &  0.574  &  R  \\
W3-860  &  0  &  -       &  213.864471  &   57.609169  &  0.118  &  -22.46  &  10.84  &  0.399  &  B  \\
W3-861  &  0  &  -       &  213.954086  &   57.662121  &  0.126  &  -22.66  &  10.93  &  0.404  &  B  \\
W3-866  &  0  &  -       &  215.365021  &   57.005806  &  0.125  &  -22.47  &  10.98  &  0.515  &  B  \\
W3-867  &  0  &  -       &  216.624939  &   57.024589  &  0.087  &  -21.02  &  10.21  &  0.354  &  B  \\
W3-868  &  4  &  L       &  216.099915  &   57.029461  &  0.102  &  -21.46  &  10.24  &  0.219  &  B  \\
W3-869  &  0  &  -       &  216.254379  &   57.065247  &  0.121  &  -21.91  &  10.85  &  0.601  &  R  \\
W3-872  &  4  &  A       &  216.799850  &   57.140450  &  0.099  &  -21.70  &  10.35  &  0.233  &  B  \\
W3-873  &  4  &  A       &  216.820038  &   57.143543  &  0.095  &  -21.31  &  10.03  &  0.085  &  B  \\
W3-874  &  2  &  -       &  215.753754  &   57.178761  &  0.097  &  -21.40  &  10.44  &  0.424  &  B  \\
W3-875  &  0  &  -       &  215.837585  &   57.231533  &  0.130  &  -22.06  &  10.66  &  0.379  &  B  \\
W3-876  &  0  &  -       &  216.839279  &   57.206802  &  0.127  &  -22.03  &  10.63  &  0.364  &  B  \\
W3-877  &  0  &  -       &  216.341614  &   57.265285  &  0.127  &  -22.45  &  10.86  &  0.421  &  B  \\
W3-878  &  0  &  -       &  216.529862  &   57.289738  &  0.090  &  -21.72  &  10.80  &  0.625  &  R  \\
W3-879  &  0  &  -       &  215.591431  &   57.299217  &  0.121  &  -22.16  &  10.72  &  0.399  &  B  \\
W3-880  &  0  &  -       &  215.376602  &   57.295055  &  0.073  &  -21.00  &  10.46  &  0.577  &  R  \\
W3-881  &  4  &  F       &  216.952270  &   57.630280  &  0.121  &  -21.86  &  10.85  &  0.621  &  R  \\
W3-886  &  0  &  -       &  217.328995  &   56.873768  &  0.117  &  -21.93  &  10.82  &  0.570  &  R  \\
W3-887  &  0  &  -       &  217.512787  &   56.904774  &  0.180  &  -23.02  &  11.29  &  0.597  &  R  \\
W3-889  &  2  &  -       &  217.637878  &   56.925568  &  0.180  &  -23.18  &  11.36  &  0.602  &  R  \\
W3-890  &  0  &  -       &  218.177978  &   56.964821  &  0.092  &  -21.50  &  10.68  &  0.593  &  R  \\
W3-891  &  0  &  -       &  217.117416  &   56.988270  &  0.140  &  -22.28  &  10.99  &  0.598  &  R  \\
W3-892  &  1  &  -       &  216.981613  &   57.009777  &  0.161  &  -23.01  &  11.29  &  0.602  &  R  \\
W3-893  &  3  &  A       &  218.316864  &   57.014088  &  0.180  &  -23.35  &  11.42  &  0.595  &  R  \\
W3-894  &  0  &  -       &  217.003388  &   57.012856  &  0.157  &  -22.97  &  11.30  &  0.631  &  R  \\
W3-895  &  0  &  -       &  218.059280  &   57.140106  &  0.183  &  -22.78  &  10.59  &  0.057  &  B  \\
W3-896  &  0  &  -       &  218.260208  &   57.216923  &  0.105  &  -21.65  &  10.59  &  0.467  &  B  \\
W3-897  &  3  &  A       &  217.076630  &   57.228882  &  0.129  &  -22.11  &  10.50  &  0.218  &  B  \\
W3-898  &  0  &  -       &  217.817062  &   57.279854  &  0.151  &  -22.35  &  10.52  &  0.152  &  B  \\
W3-899  &  0  &  -       &  217.817184  &   57.344814  &  0.150  &  -22.48  &  11.08  &  0.600  &  R  \\
W3-900  &  0  &  -       &  217.765915  &   57.341679  &  0.097  &  -21.64  &  10.65  &  0.521  &  R  \\
W3-901  &  0  &  -       &  217.781281  &   57.350887  &  0.150  &  -22.72  &  11.17  &  0.600  &  R  \\
W3-902  &  1  &  -       &  217.740753  &   57.373817  &  0.114  &  -21.90  &  10.81  &  0.568  &  R  \\
W3-903  &  0  &  -       &  218.434753  &   57.407360  &  0.071  &  -20.62  &  10.08  &  0.375  &  B  \\
W3-904  &  0  &  -       &  218.383194  &   57.408386  &  0.183  &  -22.95  &  11.02  &  0.386  &  B  \\
W3-905  &  4  &  A,L     &  217.796539  &   57.438427  &  0.102  &  -22.07  &  10.83  &  0.530  &  R  \\
W3-906  &  0  &  -       &  218.517960  &   57.420505  &  0.150  &  -22.60  &  11.15  &  0.624  &  R  \\
W3-907  &  4  &  -       &  217.814926  &   57.437256  &  0.126  &  -22.05  &  10.88  &  0.583  &  R  \\
W3-908  &  0  &  -       &  217.854416  &   57.469807  &  0.077  &  -21.00  &  10.33  &  0.461  &  B  \\
W3-909  &  3  &  M       &  218.543610  &   57.459923  &  0.175  &  -23.17  &  11.35  &  0.600  &  R  \\
W3-910  &  4  &  L       &  218.565414  &   57.471237  &  0.159  &  -22.65  &  11.15  &  0.603  &  R  \\
W3-911  &  0  &  -       &  218.466888  &   57.494324  &  0.121  &  -22.28  &  10.95  &  0.560  &  R  \\
W3-912  &  0  &  -       &  218.329498  &   57.510162  &  0.152  &  -22.84  &  11.22  &  0.603  &  R  \\
W3-914  &  0  &  -       &  217.852417  &   57.634521  &  0.093  &  -21.59  &  10.65  &  0.540  &  R  \\
W3-916  &  0  &  -       &  217.859497  &   57.715527  &  0.115  &  -22.14  &  10.89  &  0.552  &  R  \\
W3-919  &  1  &  -       &  219.293518  &   56.898220  &  0.102  &  -21.76  &  10.56  &  0.396  &  B  \\
W3-922  &  0  &  -       &  219.630402  &   57.205872  &  0.094  &  -21.54  &  10.74  &  0.633  &  R  \\
W3-923  &  1  &  -       &  218.938782  &   57.271553  &  0.158  &  -23.22  &  11.34  &  0.571  &  R  \\
W3-926  &  0  &  -       &  219.819427  &   57.313759  &  0.076  &  -21.17  &  10.27  &  0.349  &  B  \\
W3-927  &  0  &  -       &  219.972611  &   57.319660  &  0.123  &  -22.16  &  10.79  &  0.462  &  B  \\
W3-928  &  0  &  -       &  219.187576  &   57.342899  &  0.163  &  -22.62  &  11.18  &  0.645  &  R  \\
W3-930  &  0  &  -       &  219.250748  &   57.431534  &  0.121  &  -21.87  &  10.69  &  0.477  &  B  \\
W3-931  &  0  &  -       &  220.118393  &   57.482555  &  0.078  &  -20.79  &  10.13  &  0.359  &  B  \\
W3-932  &  0  &  -       &  218.708664  &   57.585598  &  0.093  &  -21.59  &  10.50  &  0.410  &  B  \\
W3-933  &  0  &  -       &  219.338120  &   57.601242  &  0.106  &  -21.83  &  10.46  &  0.282  &  B  \\
W3-934  &  1  &  -       &  219.975433  &   57.683632  &  0.088  &  -21.20  &  10.21  &  0.284  &  B  \\
  W4-1  &  3  &  A       &  332.187439  &   -0.985447  &  0.196  &  -23.71  &  11.40  &  0.456  &  B  \\
  W4-2  &  0  &  -       &  332.128876  &   -0.945157  &  0.123  &  -21.84  &  10.55  &  0.363  &  B  \\
  W4-3  &  0  &  -       &  331.939850  &   -0.868295  &  0.171  &  -22.84  &  11.04  &  0.437  &  B  \\
  W4-4  &  3  &  M       &  332.631531  &   -0.841735  &  0.096  &  -21.37  &  10.31  &  0.317  &  B  \\
  W4-5  &  4  &  S,L     &  332.562439  &   -0.842626  &  0.180  &  -23.09  &  11.34  &  0.615  &  R  \\
  W4-6  &  4  &  L       &  332.772156  &   -0.801952  &  0.093  &  -21.45  &  10.48  &  0.442  &  B  \\
  W4-7  &  0  &  -       &  331.924866  &   -0.765838  &  0.148  &  -23.41  &  11.26  &  0.431  &  B  \\
  W4-8  &  2  &  -       &  332.055695  &   -0.722331  &  0.128  &  -22.28  &  11.05  &  0.648  &  R  \\
 W4-11  &  0  &  -       &  332.290710  &   -0.651755  &  0.060  &  -20.49  &  10.31  &  0.631  &  R  \\
 W4-12  &  0  &  -       &  332.120697  &   -0.573062  &  0.136  &  -22.29  &  11.04  &  0.638  &  R  \\
 W4-13  &  0  &  -       &  332.066833  &   -0.560870  &  0.193  &  -23.28  &  11.22  &  0.444  &  B  \\
 W4-14  &  0  &  -       &  332.426392  &   -0.561766  &  0.128  &  -22.37  &  10.79  &  0.380  &  B  \\
 W4-15  &  0  &  -       &  332.380981  &   -0.507227  &  0.180  &  -23.21  &  11.39  &  0.626  &  R  \\
 W4-16  &  1  &  -       &  332.423340  &   -0.343151  &  0.149  &  -22.62  &  11.14  &  0.608  &  R  \\
 W4-20  &  0  &  -       &  332.376892  &   -0.232011  &  0.165  &  -22.85  &  11.01  &  0.411  &  B  \\
 W4-21  &  4  &  L       &  332.015442  &   -0.249663  &  0.162  &  -22.64  &  11.04  &  0.509  &  B  \\
 W4-22  &  0  &  -       &  332.469452  &   -0.245198  &  0.163  &  -22.66  &  11.08  &  0.535  &  R  \\
 W4-23  &  0  &  -       &  332.378540  &   -0.153945  &  0.062  &  -20.29  &  10.22  &  0.617  &  R  \\
 W4-25  &  4  &  A,M     &  332.277710  &   -0.095191  &  0.198  &  -23.02  &  11.12  &  0.446  &  B  \\
 W4-27  &  0  &  -       &  333.094574  &   -0.962172  &  0.180  &  -23.20  &  11.38  &  0.617  &  R  \\
 W4-29  &  0  &  -       &  332.996338  &   -0.866336  &  0.120  &  -21.96  &  10.84  &  0.573  &  R  \\
 W4-30  &  0  &  -       &  333.135864  &   -0.868342  &  0.094  &  -21.53  &  10.29  &  0.233  &  B  \\
 W4-32  &  4  &  -       &  332.969147  &   -0.827915  &  0.139  &  -22.54  &  11.04  &  0.551  &  R  \\
 W4-33  &  0  &  -       &  333.410278  &   -0.659344  &  0.135  &  -22.72  &  11.19  &  0.616  &  R  \\
 W4-34  &  0  &  -       &  333.599792  &   -0.616455  &  0.149  &  -23.02  &  11.26  &  0.573  &  R  \\
 W4-38  &  1  &  -       &  332.881928  &   -0.481501  &  0.145  &  -22.51  &  11.07  &  0.583  &  R  \\
 W4-40  &  0  &  -       &  332.980469  &   -0.293282  &  0.150  &  -22.77  &  11.25  &  0.652  &  R  \\
 W4-42  &  0  &  -       &  333.719879  &   -0.189874  &  0.084  &  -21.32  &  10.49  &  0.493  &  B  \\
 W4-43  &  1  &  -       &  333.296814  &   -0.188359  &  0.150  &  -23.10  &  11.36  &  0.630  &  R  \\
 W4-46  &  0  &  -       &  333.924530  &   -0.977121  &  0.112  &  -21.83  &  10.60  &  0.412  &  B  \\
 W4-47  &  4  &  A       &  334.168213  &   -0.967574  &  0.109  &  -21.93  &  10.63  &  0.396  &  B  \\
 W4-48  &  1  &  -       &  334.683624  &   -0.949678  &  0.050  &  -20.39  &  10.21  &  0.577  &  R  \\
 W4-49  &  0  &  -       &  334.678040  &   -0.909993  &  0.096  &  -21.43  &  10.64  &  0.592  &  R  \\
 W4-50  &  2  &  -       &  334.294983  &   -0.835698  &  0.120  &  -22.39  &  11.02  &  0.584  &  R  \\
 W4-51  &  4  &  M       &  334.142487  &   -0.743079  &  0.095  &  -21.36  &  10.62  &  0.589  &  R  \\
 W4-52  &  0  &  -       &  334.700775  &   -0.625146  &  0.120  &  -22.39  &  11.02  &  0.584  &  R  \\
 W4-54  &  4  &  A,L,H   &  334.127228  &   -0.574382  &  0.123  &  -22.13  &  10.61  &  0.306  &  B  \\
 W4-55  &  0  &  -       &  334.634705  &   -0.500728  &  0.152  &  -23.19  &  11.37  &  0.612  &  R  \\
 W4-56  &  4  &  H       &  334.054413  &   -0.486237  &  0.150  &  -23.15  &  11.33  &  0.592  &  R  \\
 W4-57  &  2  &  -       &  334.295715  &   -0.460554  &  0.097  &  -21.85  &  10.50  &  0.308  &  B  \\
 W4-58  &  4  &  S,A     &  334.636993  &   -0.470263  &  0.117  &  -22.08  &  10.84  &  0.529  &  R  \\
 W4-59  &  0  &  -       &  334.173462  &   -0.451006  &  0.157  &  -23.07  &  11.10  &  0.411  &  B  \\
 W4-62  &  0  &  -       &  334.035675  &   -0.342842  &  0.180  &  -23.49  &  11.49  &  0.615  &  R  \\
 W4-63  &  0  &  -       &  334.428925  &   -0.290699  &  0.141  &  -22.13  &  10.58  &  0.281  &  B  \\
 W4-65  &  0  &  -       &  334.342377  &   -0.268455  &  0.116  &  -21.79  &  10.55  &  0.383  &  B  \\
 W4-66  &  0  &  -       &  334.191437  &   -0.260520  &  0.078  &  -21.36  &  10.58  &  0.560  &  R  \\
 W4-67  &  0  &  -       &  334.296143  &   -0.258003  &  0.056  &  -20.17  &  10.11  &  0.569  &  R  \\
 W4-68  &  0  &  -       &  334.196075  &   -0.182738  &  0.150  &  -23.02  &  11.30  &  0.612  &  R  \\
 W4-70  &  0  &  -       &  334.252869  &   -0.080870  &  0.120  &  -22.04  &  10.91  &  0.609  &  R  \\
 W4-73  &  0  &  -       &  334.899872  &   -1.001287  &  0.073  &  -21.27  &  10.43  &  0.461  &  B  \\
 W4-74  &  0  &  -       &  335.067474  &   -1.004113  &  0.131  &  -22.73  &  10.95  &  0.401  &  B  \\
 W4-75  &  0  &  -       &  334.830566  &   -0.977966  &  0.122  &  -22.22  &  11.02  &  0.646  &  R  \\
 W4-76  &  0  &  -       &  334.903686  &   -0.985897  &  0.075  &  -20.80  &  10.23  &  0.449  &  B  \\
 W4-77  &  1  &  -       &  335.435913  &   -0.926112  &  0.083  &  -21.10  &  10.46  &  0.546  &  R  \\
 W4-78  &  0  &  -       &  335.653870  &   -0.894193  &  0.120  &  -22.00  &  10.56  &  0.318  &  B  \\
 W4-79  &  0  &  -       &  334.909454  &   -0.872048  &  0.085  &  -21.62  &  10.50  &  0.394  &  B  \\
 W4-80  &  0  &  -       &  334.790100  &   -0.851103  &  0.120  &  -22.20  &  11.03  &  0.657  &  R  \\
 W4-81  &  1  &  -       &  335.395538  &   -0.813621  &  0.180  &  -23.08  &  11.35  &  0.634  &  R  \\
 W4-82  &  4  &  A       &  334.950348  &   -0.802236  &  0.136  &  -22.20  &  10.88  &  0.524  &  B  \\
 W4-83  &  2  &  -       &  334.881897  &   -0.700974  &  0.161  &  -23.08  &  11.13  &  0.435  &  B  \\
 W4-84  &  0  &  -       &  335.401184  &   -0.660927  &  0.093  &  -21.36  &  10.43  &  0.421  &  B  \\
 W4-89  &  0  &  -       &  335.057007  &   -0.456164  &  0.067  &  -20.45  &  10.22  &  0.561  &  R  \\
 W4-90  &  0  &  -       &  334.976318  &   -0.438360  &  0.182  &  -23.42  &  11.43  &  0.584  &  R  \\
 W4-92  &  4  &  A       &  335.277344  &   -0.393877  &  0.103  &  -22.04  &  10.82  &  0.531  &  R  \\
 W4-98  &  0  &  -       &  332.133514  &    0.094452  &  0.152  &  -22.94  &  11.29  &  0.624  &  R  \\
W4-103  &  4  &  F,M     &  332.065460  &    0.630648  &  0.144  &  -23.17  &  11.36  &  0.604  &  R  \\
W4-104  &  0  &  -       &  332.662415  &    0.649555  &  0.149  &  -22.61  &  11.06  &  0.542  &  R  \\
W4-108  &  0  &  -       &  333.260864  &   -0.051349  &  0.121  &  -21.96  &  10.90  &  0.628  &  R  \\
W4-109  &  0  &  -       &  333.217316  &   -0.016020  &  0.150  &  -23.02  &  11.34  &  0.642  &  R  \\
W4-110  &  0  &  -       &  333.428742  &    0.038930  &  0.150  &  -22.42  &  11.00  &  0.558  &  R  \\
W4-111  &  3  &  A,F     &  332.951294  &    0.080042  &  0.115  &  -21.70  &  10.54  &  0.401  &  B  \\
W4-115  &  0  &  -       &  332.855774  &    0.144966  &  0.120  &  -21.93  &  10.51  &  0.294  &  B  \\
W4-117  &  0  &  -       &  333.500244  &    0.317248  &  0.163  &  -22.88  &  11.18  &  0.548  &  R  \\
W4-120  &  1  &  -       &  333.735870  &    0.478156  &  0.094  &  -21.35  &  10.45  &  0.447  &  B  \\
W4-121  &  0  &  -       &  333.027924  &    0.586307  &  0.063  &  -20.49  &  10.31  &  0.629  &  R  \\
W4-122  &  0  &  -       &  333.153503  &    0.600898  &  0.096  &  -21.42  &  10.64  &  0.591  &  R  \\
W4-124  &  0  &  -       &  333.321320  &    0.838570  &  0.107  &  -21.83  &  10.56  &  0.374  &  B  \\
W4-125  &  0  &  -       &  334.522858  &   -0.001675  &  0.102  &  -21.89  &  10.69  &  0.464  &  B  \\
W4-126  &  0  &  -       &  334.505646  &   -0.022670  &  0.118  &  -22.02  &  10.66  &  0.395  &  B  \\
W4-128  &  0  &  -       &  333.872803  &    0.116215  &  0.125  &  -22.61  &  10.73  &  0.241  &  B  \\
W4-129  &  0  &  -       &  333.909607  &    0.135223  &  0.090  &  -22.15  &  10.85  &  0.518  &  B  \\
W4-130  &  0  &  -       &  334.423370  &    0.152145  &  0.061  &  -21.28  &  10.56  &  0.574  &  R  \\
W4-131  &  3  &  L       &  334.073944  &    0.165063  &  0.180  &  -22.98  &  11.27  &  0.593  &  R  \\
W4-132  &  0  &  -       &  334.453735  &    0.174981  &  0.107  &  -21.67  &  10.72  &  0.572  &  R  \\
W4-134  &  0  &  -       &  333.960541  &    0.214290  &  0.159  &  -23.19  &  11.32  &  0.569  &  R  \\
W4-135  &  0  &  -       &  334.013916  &    0.213259  &  0.120  &  -22.87  &  11.24  &  0.611  &  R  \\
W4-136  &  0  &  -       &  334.565125  &    0.268002  &  0.061  &  -20.31  &  10.18  &  0.576  &  R  \\
W4-137  &  0  &  -       &  334.393616  &    0.304381  &  0.116  &  -22.07  &  10.64  &  0.361  &  B  \\
W4-138  &  0  &  -       &  334.344666  &    0.352445  &  0.132  &  -22.39  &  10.96  &  0.527  &  B  \\
W4-139  &  0  &  -       &  334.697968  &    0.398587  &  0.066  &  -20.42  &   9.94  &  0.325  &  B  \\
W4-141  &  0  &  -       &  334.083710  &    0.520163  &  0.105  &  -22.13  &  10.69  &  0.384  &  B  \\
W4-142  &  0  &  -       &  334.232239  &    0.671036  &  0.087  &  -21.97  &  10.60  &  0.362  &  B  \\
W4-145  &  0  &  -       &  334.394898  &    0.811042  &  0.165  &  -23.01  &  11.19  &  0.517  &  B  \\
W4-146  &  0  &  -       &  335.154083  &    0.011333  &  0.126  &  -22.29  &  11.01  &  0.610  &  R  \\
W4-149  &  0  &  -       &  335.221314  &    0.046047  &  0.150  &  -22.43  &  11.02  &  0.573  &  R  \\
W4-151  &  0  &  -       &  335.692719  &    0.161847  &  0.080  &  -20.97  &  10.34  &  0.482  &  B  \\
W4-152  &  0  &  -       &  335.376465  &    0.271377  &  0.142  &  -22.24  &  10.91  &  0.539  &  R  \\
W4-153  &  3  &  L       &  335.127350  &    0.296558  &  0.064  &  -21.14  &  10.59  &  0.649  &  R  \\
W4-154  &  0  &  -       &  335.040833  &    0.327715  &  0.167  &  -23.14  &  11.32  &  0.583  &  R  \\
W4-155  &  0  &  -       &  335.182129  &    0.340280  &  0.073  &  -21.20  &  10.40  &  0.458  &  B  \\
W4-157  &  2  &  -       &  335.343994  &    0.461429  &  0.077  &  -21.05  &  10.47  &  0.570  &  R  \\
W4-158  &  0  &  -       &  335.340393  &    0.467835  &  0.120  &  -22.13  &  10.93  &  0.594  &  R  \\
W4-159  &  4  &  S       &  334.748718  &    0.662590  &  0.193  &  -24.06  &  11.59  &  0.491  &  B  \\
W4-160  &  0  &  -       &  334.843048  &    0.750440  &  0.121  &  -22.51  &  11.08  &  0.593  &  R  \\
W4-161  &  0  &  -       &  335.592804  &    0.751369  &  0.093  &  -21.59  &  10.73  &  0.613  &  R  \\
W4-162  &  0  &  -       &  335.400574  &    0.847896  &  0.193  &  -23.60  &  11.36  &  0.459  &  B  \\
W4-163  &  0  &  -       &  330.500336  &    0.909949  &  0.159  &  -22.81  &  11.27  &  0.653  &  R  \\
W4-164  &  0  &  -       &  330.662903  &    0.924946  &  0.091  &  -21.19  &  10.28  &  0.346  &  B  \\
W4-165  &  2  &  -       &  330.103088  &    0.980357  &  0.144  &  -22.28  &  10.93  &  0.540  &  R  \\
W4-167  &  0  &  -       &  330.801117  &    1.016565  &  0.154  &  -22.88  &  11.25  &  0.617  &  R  \\
W4-169  &  0  &  -       &  330.626007  &    1.052597  &  0.077  &  -21.84  &  10.73  &  0.521  &  B  \\
W4-173  &  3  &  S,L     &  330.549530  &    1.103121  &  0.153  &  -22.69  &  11.14  &  0.584  &  R  \\
W4-174  &  0  &  -       &  330.227508  &    1.199446  &  0.150  &  -23.30  &  11.43  &  0.619  &  R  \\
W4-175  &  0  &  -       &  330.741913  &    1.276678  &  0.104  &  -21.97  &  10.88  &  0.611  &  R  \\
W4-176  &  0  &  -       &  330.244995  &    1.429781  &  0.168  &  -22.74  &  11.18  &  0.600  &  R  \\
W4-177  &  4  &  S       &  330.747742  &    1.491192  &  0.101  &  -21.98  &  10.85  &  0.574  &  R  \\
W4-178  &  0  &  -       &  330.557068  &    1.484962  &  0.180  &  -23.00  &  11.28  &  0.600  &  R  \\
W4-179  &  0  &  -       &  330.375824  &    1.506501  &  0.081  &  -21.30  &  10.53  &  0.534  &  R  \\
W4-182  &  0  &  -       &  330.707916  &    1.637985  &  0.197  &  -23.15  &  11.19  &  0.467  &  B  \\
W4-184  &  0  &  -       &  331.239654  &    0.845040  &  0.130  &  -22.40  &  11.00  &  0.560  &  R  \\
W4-185  &  4  &  L,H,F   &  331.455017  &    1.034040  &  0.162  &  -23.08  &  11.37  &  0.650  &  R  \\
W4-186  &  0  &  -       &  331.658508  &    1.021953  &  0.074  &  -20.77  &  10.31  &  0.527  &  R  \\
W4-188  &  0  &  -       &  331.541107  &    1.084808  &  0.180  &  -23.69  &  11.59  &  0.626  &  R  \\
W4-189  &  4  &  M       &  331.601654  &    1.112513  &  0.145  &  -22.57  &  11.06  &  0.558  &  R  \\
W4-190  &  0  &  -       &  331.116974  &    1.242247  &  0.175  &  -23.49  &  11.37  &  0.498  &  B  \\
W4-191  &  0  &  -       &  331.176971  &    1.351165  &  0.151  &  -23.19  &  11.41  &  0.647  &  R  \\
W4-192  &  0  &  -       &  331.746124  &    1.362379  &  0.192  &  -23.33  &  11.43  &  0.614  &  R  \\
W4-194  &  3  &  L       &  331.392883  &    1.545326  &  0.167  &  -23.83  &  11.59  &  0.576  &  R  \\
W4-196  &  1  &  -       &  331.638397  &    1.613127  &  0.147  &  -23.10  &  11.30  &  0.579  &  R  \\
W4-197  &  0  &  -       &  331.476685  &    1.657902  &  0.108  &  -22.35  &  10.97  &  0.552  &  R  \\
W4-198  &  0  &  -       &  332.392670  &    1.057576  &  0.162  &  -22.82  &  10.83  &  0.264  &  B  \\
W4-199  &  0  &  -       &  332.280945  &    1.076237  &  0.102  &  -21.41  &  10.52  &  0.487  &  B  \\
W4-200  &  0  &  -       &  332.155182  &    1.149590  &  0.145  &  -22.83  &  11.23  &  0.615  &  R  \\
W4-201  &  4  &  S,L     &  332.338562  &    1.223990  &  0.124  &  -22.12  &  10.96  &  0.622  &  R  \\
W4-202  &  2  &  -       &  332.365387  &    1.283633  &  0.117  &  -22.73  &  11.17  &  0.595  &  R  \\
W4-203  &  2  &  -       &  332.356567  &    1.308342  &  0.135  &  -23.01  &  11.27  &  0.584  &  R  \\
W4-205  &  0  &  -       &  332.573914  &    1.329177  &  0.132  &  -22.19  &  10.90  &  0.546  &  R  \\
W4-206  &  0  &  -       &  332.368805  &    1.400959  &  0.114  &  -22.02  &  10.89  &  0.596  &  R  \\
W4-207  &  0  &  -       &  332.156891  &    1.390052  &  0.065  &  -20.83  &  10.08  &  0.306  &  B  \\
W4-208  &  0  &  -       &  332.761810  &    1.437543  &  0.180  &  -23.51  &  11.52  &  0.634  &  R  \\
W4-209  &  0  &  -       &  332.632843  &    1.454486  &  0.180  &  -22.98  &  11.31  &  0.628  &  R  \\
W4-211  &  0  &  -       &  332.248901  &    1.469085  &  0.174  &  -22.76  &  11.15  &  0.565  &  R  \\
W4-212  &  0  &  -       &  332.391937  &    1.481176  &  0.180  &  -23.43  &  11.45  &  0.595  &  R  \\
W4-213  &  0  &  -       &  332.431061  &    1.538875  &  0.057  &  -21.24  &  10.54  &  0.566  &  R  \\
W4-214  &  0  &  -       &  332.638886  &    1.525781  &  0.111  &  -22.01  &  10.67  &  0.403  &  B  \\
W4-215  &  0  &  -       &  332.419403  &    1.518399  &  0.072  &  -20.78  &  10.04  &  0.289  &  B  \\
W4-217  &  4  &  M       &  332.558563  &    1.589804  &  0.094  &  -21.25  &  10.52  &  0.546  &  R  \\
W4-218  &  4  &  M       &  332.557922  &    1.588671  &  0.077  &  -20.84  &  10.45  &  0.625  &  R  \\
W4-219  &  0  &  -       &  332.552154  &    1.601283  &  0.088  &  -21.16  &  10.41  &  0.477  &  B  \\
W4-220  &  4  &  M,A     &  332.208527  &    1.654040  &  0.151  &  -22.80  &  11.24  &  0.628  &  R  \\
W4-222  &  0  &  -       &  332.778076  &    1.672177  &  0.076  &  -20.86  &  10.29  &  0.475  &  B  \\
W4-224  &  1  &  -       &  332.304504  &    1.731201  &  0.116  &  -21.74  &  10.60  &  0.440  &  B  \\
W4-225  &  4  &  F       &  333.104736  &    0.853247  &  0.167  &  -23.29  &  11.38  &  0.585  &  R  \\
W4-226  &  0  &  -       &  333.227387  &    0.914140  &  0.062  &  -21.24  &  10.28  &  0.333  &  B  \\
W4-227  &  1  &  -       &  333.206543  &    1.008695  &  0.082  &  -21.38  &  10.58  &  0.556  &  R  \\
W4-228  &  1  &  -       &  332.981781  &    1.068207  &  0.090  &  -21.23  &  10.47  &  0.507  &  B  \\
W4-229  &  0  &  -       &  332.999237  &    1.201210  &  0.118  &  -21.71  &  10.41  &  0.287  &  B  \\
W4-230  &  0  &  -       &  332.965088  &    1.281956  &  0.108  &  -22.00  &  10.88  &  0.595  &  R  \\
W4-231  &  2  &  -       &  333.366913  &    1.306768  &  0.142  &  -22.20  &  10.62  &  0.294  &  B  \\
W4-234  &  0  &  -       &  332.966949  &    1.576547  &  0.157  &  -22.66  &  11.12  &  0.573  &  R  \\
W4-236  &  0  &  -       &  334.537140  &    0.994265  &  0.113  &  -22.20  &  10.90  &  0.544  &  R  \\
W4-237  &  0  &  -       &  334.152771  &    1.005529  &  0.150  &  -22.44  &  11.12  &  0.657  &  R  \\
W4-238  &  1  &  -       &  333.880676  &    1.029724  &  0.058  &  -21.02  &  10.52  &  0.628  &  R  \\
W4-239  &  0  &  -       &  334.670441  &    1.056372  &  0.152  &  -22.77  &  11.10  &  0.516  &  B  \\
W4-240  &  0  &  -       &  334.118988  &    1.058140  &  0.137  &  -22.15  &  10.84  &  0.512  &  B  \\
W4-242  &  0  &  -       &  334.458588  &    1.098715  &  0.088  &  -21.70  &  10.55  &  0.406  &  B  \\
W4-243  &  0  &  -       &  334.679169  &    1.171040  &  0.082  &  -21.25  &  10.48  &  0.504  &  B  \\
W4-245  &  4  &  A       &  333.995300  &    1.365095  &  0.075  &  -21.56  &  10.66  &  0.557  &  R  \\
W4-247  &  4  &  F       &  333.912994  &    1.463670  &  0.120  &  -22.35  &  11.06  &  0.636  &  R  \\
W4-248  &  0  &  -       &  334.213287  &    1.462910  &  0.060  &  -20.78  &   9.90  &  0.162  &  B  \\
W4-249  &  2  &  -       &  334.212463  &    1.463410  &  0.093  &  -21.62  &  10.34  &  0.248  &  B  \\
W4-250  &  0  &  -       &  334.648499  &    1.496185  &  0.093  &  -21.67  &  10.69  &  0.545  &  R  \\
W4-252  &  0  &  -       &  334.550354  &    1.501998  &  0.069  &  -20.77  &  10.07  &  0.315  &  B  \\
W4-254  &  0  &  -       &  334.690674  &    1.537719  &  0.138  &  -23.24  &  11.20  &  0.444  &  B  \\
W4-255  &  0  &  -       &  334.693420  &    1.531309  &  0.126  &  -21.93  &  10.60  &  0.369  &  B  \\
W4-257  &  3  &  F,A     &  334.561340  &    1.631843  &  0.154  &  -23.30  &  11.43  &  0.628  &  R  \\
W4-260  &  0  &  -       &  334.742859  &    1.743470  &  0.192  &  -23.82  &  11.64  &  0.627  &  R  \\
W4-261  &  0  &  -       &  333.983093  &    1.742156  &  0.078  &  -21.29  &  10.35  &  0.376  &  B  \\
W4-263  &  0  &  -       &  334.894196  &    0.984520  &  0.084  &  -21.32  &  10.41  &  0.420  &  B  \\
W4-265  &  0  &  -       &  334.930267  &    1.052131  &  0.071  &  -20.69  &  10.27  &  0.520  &  R  \\
W4-266  &  0  &  -       &  335.659058  &    1.115576  &  0.060  &  -20.60  &  10.40  &  0.670  &  R  \\
W4-267  &  4  &  M       &  335.167786  &    1.230395  &  0.153  &  -23.53  &  11.41  &  0.528  &  B  \\
W4-269  &  2  &  -       &  335.194702  &    1.258995  &  0.182  &  -23.00  &  11.28  &  0.597  &  R  \\
W4-270  &  2  &  -       &  335.196197  &    1.260140  &  0.180  &  -23.00  &  11.28  &  0.599  &  R  \\
W4-271  &  0  &  -       &  335.701508  &    1.275821  &  0.168  &  -22.72  &  11.11  &  0.550  &  R  \\
W4-272  &  0  &  -       &  335.220062  &    1.287796  &  0.121  &  -22.36  &  10.96  &  0.537  &  R  \\
W4-273  &  0  &  -       &  335.699402  &    1.295124  &  0.104  &  -21.59  &  10.41  &  0.325  &  B  \\
W4-275  &  0  &  -       &  335.083710  &    1.394875  &  0.170  &  -23.46  &  11.40  &  0.541  &  B  \\
W4-276  &  0  &  -       &  335.216370  &    1.430157  &  0.091  &  -21.46  &  10.71  &  0.639  &  R  \\
W4-277  &  0  &  -       &  334.875824  &    1.515994  &  0.082  &  -21.71  &  10.59  &  0.441  &  B  \\
W4-278  &  4  &  M       &  335.647675  &    1.527969  &  0.141  &  -22.29  &  10.96  &  0.566  &  R  \\
W4-279  &  3  &  F       &  335.305054  &    1.576374  &  0.131  &  -22.27  &  11.00  &  0.609  &  R  \\
W4-280  &  1  &  -       &  335.171448  &    1.604952  &  0.081  &  -21.69  &  10.58  &  0.444  &  B  \\
W4-282  &  0  &  -       &  334.761597  &    1.685503  &  0.179  &  -23.05  &  11.26  &  0.558  &  R  \\
W4-283  &  0  &  -       &  334.827576  &    1.714247  &  0.168  &  -22.70  &  11.13  &  0.575  &  R  \\
W4-284  &  0  &  -       &  334.852508  &    1.746216  &  0.120  &  -22.56  &  11.15  &  0.638  &  R  \\
W4-285  &  0  &  -       &  335.271515  &    1.777235  &  0.146  &  -22.68  &  11.00  &  0.465  &  B  \\
W4-287  &  0  &  -       &  330.313019  &    1.847237  &  0.048  &  -20.37  &  10.14  &  0.520  &  R  \\
W4-288  &  0  &  -       &  330.649506  &    1.871501  &  0.076  &  -21.54  &  10.57  &  0.484  &  B  \\
W4-289  &  0  &  -       &  330.124329  &    1.870875  &  0.117  &  -21.92  &  10.86  &  0.605  &  R  \\
W4-290  &  0  &  -       &  330.343780  &    1.928869  &  0.158  &  -22.76  &  11.18  &  0.591  &  R  \\
W4-291  &  2  &  -       &  330.706085  &    1.940658  &  0.124  &  -22.43  &  11.06  &  0.605  &  R  \\
W4-293  &  0  &  -       &  330.138550  &    2.036495  &  0.109  &  -21.98  &  10.64  &  0.392  &  B  \\
W4-294  &  0  &  -       &  330.143433  &    2.041096  &  0.072  &  -21.14  &  10.19  &  0.284  &  B  \\
W4-295  &  0  &  -       &  330.226624  &    2.044110  &  0.130  &  -22.28  &  10.95  &  0.554  &  R  \\
W4-297  &  0  &  -       &  330.616455  &    2.130686  &  0.118  &  -22.03  &  10.73  &  0.451  &  B  \\
W4-298  &  0  &  -       &  330.279175  &    2.219401  &  0.090  &  -21.49  &  10.65  &  0.572  &  R  \\
W4-299  &  0  &  -       &  330.233368  &    2.219552  &  0.164  &  -23.20  &  11.35  &  0.590  &  R  \\
W4-301  &  0  &  -       &  330.647919  &    2.407765  &  0.076  &  -20.87  &  10.25  &  0.444  &  B  \\
W4-303  &  4  &  S,A     &  330.872162  &    2.531194  &  0.180  &  -22.90  &  11.28  &  0.637  &  R  \\
W4-305  &  0  &  -       &  330.673248  &    2.611628  &  0.180  &  -23.19  &  11.32  &  0.567  &  R  \\
W4-309  &  1  &  -       &  331.565430  &    1.795392  &  0.166  &  -23.51  &  11.40  &  0.527  &  B  \\
W4-310  &  0  &  -       &  331.478516  &    1.816255  &  0.150  &  -22.48  &  11.05  &  0.574  &  R  \\
W4-311  &  3  &  F       &  331.190857  &    1.835212  &  0.085  &  -21.40  &  10.42  &  0.401  &  B  \\
W4-312  &  4  &  L       &  331.204681  &    1.845583  &  0.074  &  -20.92  &  10.03  &  0.226  &  B  \\
W4-313  &  3  &  S       &  331.312103  &    1.941748  &  0.127  &  -22.53  &  11.00  &  0.518  &  B  \\
W4-314  &  1  &  -       &  331.186676  &    1.948029  &  0.065  &  -20.59  &   9.83  &  0.168  &  B  \\
W4-316  &  1  &  -       &  331.731049  &    2.034368  &  0.150  &  -23.19  &  11.36  &  0.606  &  R  \\
W4-317  &  4  &  L,H,M   &  331.672119  &    2.045805  &  0.085  &  -21.38  &  10.58  &  0.555  &  R  \\
W4-318  &  0  &  -       &  331.682770  &    2.054486  &  0.062  &  -20.31  &   9.81  &  0.242  &  B  \\
W4-319  &  0  &  -       &  331.533752  &    2.101310  &  0.139  &  -22.24  &  10.96  &  0.581  &  R  \\
W4-320  &  0  &  -       &  331.338165  &    2.145282  &  0.071  &  -20.94  &  10.32  &  0.478  &  B  \\
W4-321  &  0  &  -       &  331.770477  &    2.145975  &  0.086  &  -21.18  &  10.33  &  0.402  &  B  \\
W4-322  &  1  &  -       &  331.444397  &    2.146207  &  0.091  &  -21.36  &  10.57  &  0.550  &  R  \\
W4-323  &  4  &  S,F     &  331.405029  &    2.193817  &  0.156  &  -23.29  &  11.36  &  0.565  &  R  \\
W4-325  &  0  &  -       &  331.277008  &    2.301760  &  0.067  &  -20.78  &  10.02  &  0.262  &  B  \\
W4-326  &  0  &  -       &  331.436462  &    2.280555  &  0.081  &  -21.02  &  10.06  &  0.214  &  B  \\
W4-328  &  0  &  -       &  331.690216  &    2.297623  &  0.149  &  -22.99  &  11.14  &  0.475  &  B  \\
W4-332  &  1  &  -       &  331.583038  &    2.429217  &  0.134  &  -22.64  &  10.83  &  0.322  &  B  \\
W4-333  &  3  &  S       &  331.000885  &    2.471788  &  0.073  &  -21.05  &  10.32  &  0.436  &  B  \\
W4-335  &  0  &  -       &  331.253784  &    2.505939  &  0.150  &  -23.53  &  11.38  &  0.501  &  B  \\
W4-340  &  0  &  -       &  332.725098  &    1.850783  &  0.063  &  -20.29  &   9.85  &  0.286  &  B  \\
W4-341  &  1  &  -       &  332.268005  &    1.901855  &  0.112  &  -22.07  &  10.88  &  0.571  &  R  \\
W4-342  &  0  &  -       &  332.448578  &    1.924362  &  0.076  &  -21.09  &  10.22  &  0.333  &  B  \\
W4-343  &  3  &  A       &  332.776520  &    2.092740  &  0.095  &  -21.27  &  10.23  &  0.276  &  B  \\
W4-350  &  4  &  S       &  333.318695  &    2.351277  &  0.092  &  -21.89  &  10.84  &  0.598  &  R  \\
W4-354  &  0  &  -       &  332.854309  &    2.566752  &  0.180  &  -22.90  &  11.26  &  0.611  &  R  \\
W4-358  &  0  &  -       &  334.257874  &    1.830785  &  0.170  &  -23.24  &  11.38  &  0.603  &  R  \\
W4-359  &  1  &  -       &  334.105347  &    1.929412  &  0.170  &  -22.89  &  11.14  &  0.510  &  B  \\
W4-361  &  0  &  -       &  334.175262  &    2.026385  &  0.185  &  -23.33  &  11.24  &  0.449  &  B  \\
W4-362  &  0  &  -       &  334.698029  &    2.089893  &  0.170  &  -22.79  &  10.65  &  0.113  &  B  \\
W4-363  &  0  &  -       &  333.927856  &    2.105751  &  0.137  &  -22.37  &  11.07  &  0.636  &  R  \\
W4-364  &  1  &  -       &  333.868530  &    2.133758  &  0.148  &  -22.62  &  11.03  &  0.510  &  B  \\
W4-365  &  3  &  M       &  333.851929  &    2.145244  &  0.166  &  -22.71  &  11.22  &  0.646  &  R  \\
W4-367  &  0  &  -       &  334.354736  &    2.275227  &  0.106  &  -21.73  &  10.60  &  0.446  &  B  \\
W4-368  &  0  &  -       &  334.374145  &    2.408052  &  0.124  &  -22.72  &  10.99  &  0.440  &  B  \\
W4-369  &  0  &  -       &  334.531738  &    2.422202  &  0.150  &  -22.48  &  11.11  &  0.632  &  R  \\
W4-370  &  0  &  -       &  334.579498  &    2.485579  &  0.069  &  -20.98  &  10.28  &  0.423  &  B  \\
W4-371  &  0  &  -       &  334.276520  &    2.508918  &  0.120  &  -22.21  &  11.01  &  0.640  &  R  \\
W4-372  &  0  &  -       &  333.857056  &    2.537548  &  0.123  &  -22.06  &  10.64  &  0.360  &  B  \\
W4-374  &  1  &  -       &  333.966217  &    2.538991  &  0.159  &  -22.71  &  11.21  &  0.639  &  R  \\
W4-375  &  0  &  -       &  333.895935  &    2.558254  &  0.194  &  -23.29  &  11.29  &  0.506  &  B  \\
W4-376  &  0  &  -       &  334.031006  &    2.596407  &  0.123  &  -22.85  &  11.05  &  0.444  &  B  \\
W4-378  &  0  &  -       &  334.001007  &    2.653258  &  0.150  &  -22.39  &  10.85  &  0.434  &  B  \\
W4-380  &  0  &  -       &  330.015655  &    2.783270  &  0.180  &  -23.36  &  11.43  &  0.599  &  R  \\
W4-383  &  0  &  -       &  330.892151  &    3.038593  &  0.137  &  -22.22  &  10.95  &  0.583  &  R  \\
W4-385  &  4  &  S       &  330.643189  &    3.274862  &  0.130  &  -22.85  &  11.17  &  0.557  &  R  \\
W4-386  &  0  &  -       &  330.869873  &    3.275786  &  0.109  &  -22.09  &  10.75  &  0.449  &  B  \\
W4-387  &  0  &  -       &  330.722809  &    3.256110  &  0.150  &  -22.59  &  11.14  &  0.615  &  R  \\
W4-388  &  0  &  -       &  330.423370  &    3.273135  &  0.151  &  -22.88  &  11.22  &  0.592  &  R  \\
W4-395  &  0  &  -       &  330.507080  &    3.624160  &  0.179  &  -23.14  &  11.29  &  0.559  &  R  \\
W4-396  &  0  &  -       &  330.098846  &    3.643949  &  0.180  &  -23.39  &  11.43  &  0.591  &  R  \\
W4-398  &  0  &  -       &  331.063110  &    2.760770  &  0.063  &  -20.28  &   9.90  &  0.337  &  B  \\
W4-401  &  0  &  -       &  331.101685  &    2.944743  &  0.121  &  -22.26  &  11.02  &  0.634  &  R  \\
W4-404  &  0  &  -       &  331.050537  &    3.230286  &  0.115  &  -22.15  &  10.93  &  0.592  &  R  \\
W4-407  &  2  &  -       &  331.197052  &    3.434962  &  0.180  &  -23.48  &  11.47  &  0.598  &  R  \\
W4-408  &  0  &  -       &  330.947479  &    3.505455  &  0.178  &  -23.39  &  11.43  &  0.591  &  R  \\
W4-409  &  0  &  -       &  331.445862  &    3.611482  &  0.096  &  -21.63  &  10.61  &  0.492  &  B  \\
W4-413  &  0  &  -       &  331.943329  &    3.241427  &  0.125  &  -22.20  &  10.78  &  0.437  &  B  \\
W4-414  &  2  &  -       &  331.919373  &    3.258077  &  0.156  &  -23.05  &  11.21  &  0.517  &  B  \\
W4-416  &  4  &  L,F     &  331.918701  &    3.296956  &  0.164  &  -22.61  &  11.10  &  0.571  &  R  \\
W4-417  &  0  &  -       &  332.618347  &    3.455970  &  0.103  &  -22.01  &  10.54  &  0.293  &  B  \\
W4-418  &  0  &  -       &  332.602661  &    3.446751  &  0.089  &  -21.57  &  10.36  &  0.286  &  B  \\
W4-422  &  0  &  -       &  330.779755  &    3.776597  &  0.101  &  -21.53  &  10.65  &  0.557  &  R  \\
W4-423  &  0  &  -       &  330.397613  &    3.791380  &  0.077  &  -21.02  &  10.44  &  0.552  &  R  \\
W4-424  &  0  &  -       &  330.077820  &    4.167262  &  0.165  &  -22.53  &  10.82  &  0.354  &  B  \\
W4-426  &  0  &  -       &  330.108063  &    4.203234  &  0.147  &  -22.55  &  10.95  &  0.464  &  B  \\
W4-427  &  2  &  -       &  330.515106  &    4.298555  &  0.163  &  -23.46  &  11.48  &  0.615  &  R  \\
W4-429  &  4  &  F       &  330.042114  &    4.361153  &  0.160  &  -23.19  &  11.37  &  0.612  &  R  \\
W4-431  &  3  &  M       &  331.306305  &    3.723338  &  0.159  &  -22.98  &  11.35  &  0.671  &  R  \\
W4-432  &  0  &  -       &  331.361664  &    3.916549  &  0.150  &  -22.47  &  11.08  &  0.606  &  R  \\
W4-433  &  0  &  -       &  331.056335  &    4.024874  &  0.150  &  -22.94  &  11.29  &  0.631  &  R  \\
W4-436  &  0  &  -       &  331.090271  &    4.118608  &  0.144  &  -22.44  &  11.02  &  0.567  &  R  \\
W4-437  &  0  &  -       &  330.992920  &    4.119300  &  0.148  &  -22.36  &  10.90  &  0.491  &  B  \\
W4-438  &  0  &  -       &  331.239075  &    4.187174  &  0.150  &  -23.17  &  11.37  &  0.619  &  R  \\
W4-440  &  0  &  -       &  331.135590  &    4.200491  &  0.095  &  -21.93  &  10.78  &  0.533  &  R  \\
W4-441  &  0  &  -       &  331.194428  &    4.439025  &  0.119  &  -22.16  &  10.87  &  0.533  &  R  \\
W4-442  &  0  &  -       &  331.088165  &    4.506465  &  0.127  &  -21.94  &  10.59  &  0.362  &  B  \\
W4-444  &  0  &  -       &  332.082214  &    3.675448  &  0.196  &  -23.27  &  11.33  &  0.546  &  R  \\
W4-448  &  1  &  -       &  332.644531  &    3.891357  &  0.151  &  -22.82  &  11.23  &  0.614  &  R  \\
W4-449  &  0  &  -       &  332.092743  &    3.993267  &  0.129  &  -22.35  &  10.94  &  0.526  &  B  \\
W4-452  &  0  &  -       &  332.673401  &    4.136741  &  0.180  &  -23.03  &  11.31  &  0.611  &  R  \\
W4-453  &  0  &  -       &  332.111176  &    4.225845  &  0.080  &  -21.08  &  10.23  &  0.345  &  B  \\
W4-456  &  3  &  S       &  332.441864  &    4.386792  &  0.170  &  -23.77  &  11.60  &  0.603  &  R  \\
W4-457  &  0  &  -       &  332.115387  &    4.392965  &  0.075  &  -20.72  &  10.13  &  0.387  &  B  \\
W4-458  &  4  &  L,F     &  332.648132  &    4.445655  &  0.120  &  -22.04  &  10.89  &  0.594  &  R  \\
\enddata
\tablenotetext{a}{The full version of this table appears in the electronic version of this paper.}
\tablenotetext{b}{Confidence class. 4=certain, 3=probable, 2= possible, 1=hint, 0=none. See text for details.}
\tablenotetext{c}{Feature classifications. `L'=linear, `A'=arm, `H'=shell, `S'=stream, `F'=fan, `M'=miscellaneous/diffuse.}
\tablenotetext{d}{Rest-frame r'-band magnitude}
\tablenotetext{e}{Base-10 logarithm of stellar mass in solar units.}
\tablenotetext{f}{Rest-frame color.}
\tablenotetext{g}{Flag indicating blue cloud (B) or red sequence (R).}
\end{deluxetable}
